The VLA Nascent Disk And Multiplicity Survey of Perseus Protostars (VANDAM). IV. Free-Free Emission from Protostars: Links to Infrared Properties, Outflow Tracers, and Protostellar Disk Masses

Emission from protostars at centimeter radio wavelengths has been shown to trace the free-free emission arising from ionizing shocks as a result of jets and outflows driven by protostars. Therefore, measuring properties of protostars at radio frequencies can provide valuable insights into the nature of their outflows and jets. We present a C-band (4.1 cm and 6.4 cm) survey of all known protostars (Class 0 and Class I) in Perseus as part of the VLA Nascent Disk and Multiplicity (VANDAM) Survey. We examine the known correlations between radio flux density and protostellar parameters such as bolometric luminosity and outflow force, for our sample. We also investigate the relationship between radio flux density and far-infrared line luminosities from Herschel. We show that free-free emission originates most likely from J-type shocks; however, the large scatter indicates that those two types of emission probe different time and spatial scales. Using C-band fluxes, we removed an estimation of free-free contamination from the corresponding Ka-band (9 mm) flux densities that primarily probe dust emission from embedded disks. We find that the compact ($<$~1") dust emission is lower for Class I sources (median dust mass 96 M$_{\oplus}$) relative to Class 0 (248 M$_{\oplus}$), but several times higher than in Class II (5-15 M$_{\oplus}$). If this compact dust emission is tracing primarily the embedded disk, as is likely for many sources, this result provides evidence for decreasing disk masses with protostellar evolution, with sufficient mass for forming giant planet cores primarily at early times.

==> (inline-0) <==
\begin{deluxetable}{lcllllllll}

\tabletypesize{\scriptsize}
\tablecaption{Protostars of the VANDAM survey \label{tab:table1}}
\tablewidth{0pt}
\tablehead{
\colhead{Name$^{a}$} &
\colhead{RA$^{b}$} &
\colhead{Dec$^{b}$} &
\colhead{Field$^{c}$} &
\colhead{Detected} &
\colhead{Detected} &
\colhead{Class} &
\colhead{$L_\textrm{bol}$$^{d}$} &
\colhead{$T_\textrm{bol}$$^{d}$} &\\
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{} &
\colhead{6.4 cm} &
\colhead{4.1 cm} &
\colhead{} &
\colhead{(L$_{\odot}$)} &
\colhead{(K)} &\\
}
\startdata
     Per-emb-1 & 03:43:56.805 &  +32:00:50.201 &     PerC31 &        Y &        Y &        0 & 1.8$\pm$0.1 & 27.0$\pm$1.0 &\\
     Per-emb-2 & 03:32:17.927 &  +30:49:47.825 &     PerC23 &        Y &        Y &        0 & 0.9$\pm$0.1 & 27.0$\pm$1.0 &\\
     Per-emb-3 & 03:29:00.574 &  +31:12:00.204 &     PerC37 &        Y &        Y &        0 & 0.5$\pm$0.1 & 32.0$\pm$2.0 &\\
     Per-emb-4 & 03:28:39.101 &  +31:06:01.800 &     PerC12 &        - &        - &        0 & 0.2$\pm$0.0 & 31.0$\pm$3.0 &\\
     Per-emb-5 & 03:31:20.938 &  +30:45:30.273 &     PerC24 &        - &        Y &        0 & 1.3$\pm$0.1 & 32.0$\pm$2.0 &\\
     Per-emb-6 & 03:33:14.404 &  +31:07:10.714 &     PerC38 &        Y &        Y &        0 & 0.3$\pm$0.0 & 52.0$\pm$3.0 &\\
     Per-emb-7 & 03:30:32.681 &  +30:26:26.480 &     PerC15 &        - &        - &        0 & 0.1$\pm$0.1 & 37.0$\pm$4.0 &\\
     Per-emb-8 & 03:44:43.981 &  +32:01:35.210 &     PerC25 &        Y &        Y &        0 & 2.6$\pm$0.5 & 43.0$\pm$6.0 &\\
     Per-emb-9 & 03:29:51.831 &  +31:39:05.904 &      PerC6 &        Y &        Y &        0 & 0.6$\pm$0.1 & 36.0$\pm$2.0 &\\
    Per-emb-10 & 03:33:16.424 &  +31:06:52.063 &     PerC38 &        - &        Y &        0 & 0.6$\pm$0.1 & 30.0$\pm$2.0 &\\
    Per-emb-11 & 03:43:57.064 &  +32:03:04.788 &      PerC2 &        Y &        Y &        0 & 1.5$\pm$0.1 & 30.0$\pm$2.0 &\\
    Per-emb-12 & 03:29:10.536 &  +31:13:30.933 &     PerC35 &        Y &        Y &        0 & 7.0$\pm$0.7 & 29.0$\pm$2.0 &\\
    Per-emb-13 & 03:29:12.015 &  +31:13:08.031 &     PerC35 &        Y &        Y &        0 & 4.0$\pm$0.3 & 28.0$\pm$1.0 &\\
    Per-emb-14 & 03:29:13.547 &  +31:13:58.150 &     PerC35 &        Y &        Y &        0 & 0.7$\pm$0.1 & 31.0$\pm$2.0 &\\
    Per-emb-15 & 03:29:04.054 &  +31:14:46.236 &      PerC8 &        Y &        Y &        0 & 0.4$\pm$0.1 & 36.0$\pm$4.0 &\\
    Per-emb-16 & 03:43:50.978 &  +32:03:24.101 &      PerC2 &        - &        - &        0 & 0.4$\pm$0.0 & 39.0$\pm$2.0 &\\
    Per-emb-17 & 03:27:39.104 &  +30:13:03.067 &     PerC20 &        Y &        Y &        0 & 4.2$\pm$0.1 & 59.0$\pm$11.0 &\\
    Per-emb-18 & 03:29:11.258 &  +31:18:31.072 &     PerC37 &        Y &        Y &        0 & 2.8$\pm$1.7 & 59.0$\pm$12.0 &\\
    Per-emb-19 & 03:29:23.497 &  +31:33:29.172 &      PerC4 &        Y &        Y &        0 & 0.4$\pm$0.1 & 60.0$\pm$3.0 &\\
    Per-emb-20 & 03:27:43.276 &  +30:12:28.780 &     PerC20 &        Y &        Y &        0 & 1.4$\pm$0.2 & 65.0$\pm$3.0 &\\
    Per-emb-21 & 03:29:10.668 &  +31:18:20.191 &     PerC18 &        - &        - &        0 & 6.9$\pm$1.9 & 45.0$\pm$12.0 &\\
    Per-emb-22 & 03:25:22.409 &  +30:45:13.257 &     PerC13 &        Y &        Y &        0 & 3.6$\pm$0.5 & 43.0$\pm$2.0 &\\
    Per-emb-23 & 03:29:17.211 &  +31:27:46.302 &      PerC7 &        Y &        Y &        0 & 0.8$\pm$0.1 & 42.0$\pm$2.0 &\\
    Per-emb-24 & 03:28:45.297 &  +31:05:41.693 &     PerC12 &        - &        Y &        0 & 0.4$\pm$0.0 & 67.0$\pm$10.0 &\\
    Per-emb-25 & 03:26:37.510 &  +30:15:27.805 &     PerC21 &        Y &        Y &        0 & 1.2$\pm$0.0 & 61.0$\pm$12.0 &\\
    Per-emb-26 & 03:25:38.874 &  +30:44:05.283 &     PerC29 &        Y &        Y &        0 & 8.4$\pm$1.5 & 47.0$\pm$7.0 &\\
    Per-emb-27 & 03:28:55.569 &  +31:14:37.025 &      PerC8 &        Y &        Y &        0 & 19.0$\pm$0.4 & 69.0$\pm$1.0 &\\
    Per-emb-28 & 03:43:51.007 &  +32:03:08.042 &      PerC2 &        Y &        Y &      0/I & 0.7$\pm$0.1 & 45.0$\pm$2.0 &\\
    Per-emb-29 & 03:33:17.877 &  +31:09:31.816 &     PerC38 &        - &        - &      0/I & 3.7$\pm$0.4 & 48.0$\pm$1.0 &\\
    Per-emb-30 & 03:33:27.303 &  +31:07:10.159 &     PerC38 &        Y &        Y &      0/I & 1.1$\pm$0.0 & 93.0$\pm$6.0 &\\
    Per-emb-31 & 03:28:32.547 &  +31:11:05.151 &     PerC11 &        - &        - &      0/I & 0.2$\pm$0.0 & 80.0$\pm$13.0 &\\
    Per-emb-32 & 03:44:02.403 &  +32:02:04.734 &     PerC31 &        - &        - &      0/I & 0.3$\pm$0.1 & 57.0$\pm$10.0 &\\
    Per-emb-33 & 03:25:36.379 &  +30:45:14.727 &     PerC29 &        Y &        - &        0 & 8.3$\pm$0.8 & 57.0$\pm$3.0 &\\
    Per-emb-34 & 03:30:15.162 &  +30:23:49.232 &     PerC28 &        - &        Y &        I & 1.8$\pm$0.1 & 88.0$\pm$13.0 &\\
    Per-emb-35 & 03:28:37.090 &  +31:13:30.787 &     PerC11 &        Y &        Y &        I & 11.1$\pm$0.3 & 85.0$\pm$26.0 &\\
    Per-emb-36 & 03:28:57.373 &  +31:14:15.772 &      PerC8 &        Y &        Y &        I & 6.9$\pm$1.0 & 85.0$\pm$12.0 &\\
    Per-emb-37 & 03:29:18.964 &  +31:23:14.304 &      PerC5 &        - &        - &        0 & 0.5$\pm$0.1 & 22.0$\pm$1.0 &\\
    Per-emb-38 & 03:32:29.197 &  +31:02:40.759 &     PerC22 &        - &        - &        I & 0.5$\pm$0.0 & 115.0$\pm$21.0 &\\
    Per-emb-39 & 03:33:13.781 &  +31:20:05.204 &      PerC3 &        - &        - &        I & 0.0$\pm$0.1 & 125.0$\pm$47.0 &\\
    Per-emb-40 & 03:33:16.669 &  +31:07:54.901 &     PerC38 &        Y &        Y &        I & 1.5$\pm$1.0 & 132.0$\pm$25.0 &\\
    Per-emb-41 & 03:33:20.341 &  +31:07:21.354 &     PerC38 &        - &        - &        I & 0.2$\pm$0.4 & 157.0$\pm$72.0 &\\
    Per-emb-42 & 03:25:39.135 &  +30:43:57.908 &     PerC29 &        - &        - &        I & 0.7$\pm$0.8 & 163.0$\pm$51.0 &\\
    Per-emb-43 & 03:42:02.160 &  +31:48:02.080 &     PerC39 &        - &        - &        I & 0.1$\pm$0.1 & 176.0$\pm$42.0 &\\
    Per-emb-44 & 03:29:03.763 &  +31:16:03.808 &      PerC8 &        Y &        Y &      0/I & 32.5$\pm$7.1 & 75.0$\pm$52.0 &\\
    Per-emb-45 & 03:33:09.569 &  +31:05:31.192 &     PerC38 &        - &        - &        I & 0.1$\pm$0.1 & 197.0$\pm$93.0 &\\
    Per-emb-46 & 03:28:00.414 &  +30:08:01.013 &     PerC16 &        - &        Y &        I & 0.3$\pm$0.1 & 221.0$\pm$7.0 &\\
    Per-emb-47 & 03:28:34.507 &  +31:00:50.990 &     PerC19 &        - &        Y &        I & 1.2$\pm$0.1 & 230.0$\pm$17.0 &\\
    Per-emb-48 & 03:27:38.268 &  +30:13:58.448 &     PerC20 &        Y &        Y &        I & 0.9$\pm$0.0 & 238.0$\pm$14.0 &\\
    Per-emb-49 & 03:29:12.956 &  +31:18:14.306 &     PerC18 &        Y &        Y &        I & 1.1$\pm$0.7 & 239.0$\pm$68.0 &\\
    Per-emb-50 & 03:29:07.768 &  +31:21:57.128 &     PerC10 &        Y &        Y &        I & 23.2$\pm$3.0 & 128.0$\pm$23.0 &\\
    Per-emb-51 & 03:28:34.536 &  +31:07:05.520 &     PerC12 &        - &        - &        I & 0.1$\pm$0.1 & 263.0$\pm$115.0 &\\
    Per-emb-52 & 03:28:39.699 &  +31:17:31.882 &      PerC9 &        - &        - &        I & 0.2$\pm$0.2 & 278.0$\pm$119.0 &\\
    Per-emb-53 & 03:47:41.591 &  +32:51:43.672 &     PerC26 &        Y &        Y &        I & 4.7$\pm$0.9 & 287.0$\pm$8.0 &\\
    Per-emb-54 & 03:29:01.548 &  +31:20:20.497 &     PerC10 &        Y &        Y &        I & 16.8$\pm$2.6 & 131.0$\pm$63.0 &\\
    Per-emb-55 & 03:44:43.298 &  +32:01:31.235 &     PerC25 &        Y &        Y &        I & 1.8$\pm$0.8 & 309.0$\pm$64.0 &\\
    Per-emb-56 & 03:47:05.450 &  +32:43:08.239 &     PerC27 &        - &        - &        I & 0.5$\pm$0.1 & 312.0$\pm$1.0 &\\
    Per-emb-57 & 03:29:03.331 &  +31:23:14.573 &     PerC10 &        Y &        - &        I & 0.1$\pm$0.5 & 313.0$\pm$200.0 &\\
    Per-emb-58 & 03:28:58.422 &  +31:22:17.480 &     PerC10 &        - &        - &        I & 0.6$\pm$0.5 & 322.0$\pm$88.0 &\\
    Per-emb-59 & 03:28:35.039 &  +30:20:09.884 &     PerC17 &        - &        - &        I & 0.0$\pm$0.1 & 341.0$\pm$179.0 &\\
    Per-emb-60 & 03:29:20.068 &  +31:24:07.488 &      PerC5 &        - &        - &        I & 0.3$\pm$1.1 & 363.0$\pm$240.0 &\\
    Per-emb-61 & 03:44:21.357 &  +31:59:32.514 &      PerC1 &        - &        - &        I & 0.2$\pm$0.2 & 371.0$\pm$107.0 &\\
    Per-emb-62 & 03:44:12.976 &  +32:01:35.412 &      PerC1 &        Y &        Y &        I & 1.8$\pm$0.4 & 378.0$\pm$29.0 &\\
    Per-emb-63 & 03:28:43.270 &  +31:17:32.930 &      PerC9 &        Y &        Y &        I & 1.9$\pm$0.4 & 436.0$\pm$9.0 &\\
    Per-emb-64 & 03:33:12.851 &  +31:21:24.020 &      PerC3 &        Y &        Y &        I & 3.2$\pm$0.6 & 438.0$\pm$8.0 &\\
    Per-emb-65 & 03:28:56.315 &  +31:22:27.797 &     PerC10 &        - &        - &        I & 0.2$\pm$0.2 & 440.0$\pm$191.0 &\\
    Per-emb-66 & 03:43:45.149 &  +32:03:58.607 &      PerC2 &        - &        - &        I & 0.7$\pm$0.2 & 542.0$\pm$110.0 &\\
   Per-bolo-58 & 03:29:25.463 &  +31:28:14.880 &      PerC7 &        - &        - &        0 & 0.1$\pm$0.5 & 18.0$\pm$18.0 &\\
   Per-bolo-45 & 03:29:07.699 &  +31:17:16.800 &      PerC8 &        - &        - &        0 & 0.1$\pm$0.1 & 18.0$\pm$18.0 &\\
     L1451-MMS & 03:25:10.244 &  +30:23:55.058 &     PerC14 &        - &        - &        0 & 0.1$\pm$0.1 & 18.0$\pm$18.0 &\\
    L1448IRS2E & 03:25:25.660 &  +30:44:56.695 &     PerC13 &        - &        - &        0 & 0.1$\pm$0.1 & 18.0$\pm$18.0 &\\
         B1-bN & 03:33:21.209 &  +31:07:43.665 &     PerC38 &        - &        - &        0 & 0.3$\pm$0.1 & 14.7$\pm$1.0 &\\
         B1-bS & 03:33:21.355 &  +31:07:26.372 &     PerC38 &        - &        - &        0 & 0.7$\pm$0.1 & 17.7$\pm$1.0 &\\
     L1448IRS1 & 03:25:09.448 &  +30:46:21.932 &     PerC36 &        Y &        Y &        I & \nodata & \nodata &\\
       L1448NW & 03:25:35.670 &  +30:45:34.192 &     PerC29 &        Y &        Y &        0 & 1.4$\pm$0.1 & 22.0$\pm$1.0 &\\
    L1448IRS3A & 03:25:36.499 &  +30:45:21.880 &     PerC29 &        Y &        Y &        I & 9.2$\pm$1.3 & 47.0$\pm$2.0 &\\
        SVS13C & 03:29:01.970 &  +31:15:38.053 &      PerC8 &        Y &        Y &        0 & 1.5$\pm$0.2 & 21.0$\pm$1.0 &\\
        SVS13B & 03:29:03.077 &  +31:15:51.739 &     PerC18 &        - &        Y &        0 & 1.0$\pm$1.0 & 20.0$\pm$20.0 &\\
IRAS03363+3207 & 03:39:25.546 &  +32:17:07.088 &     PerC33 &        Y &        Y &       I? & \nodata & \nodata &\\
   EDJ2009-263 & 03:30:27.161 &  +30:28:29.613 &     PerC15 &        - &        - &     Flat & 0.2$\pm$0.1 & 340.0$\pm$18.0 &\\
   EDJ2009-285 & 03:32:46.942 &  +30:59:17.797 &     PerC22 &        - &        - &       II & 0.5$\pm$0.1 & 920.0$\pm$18.0 &\\
IRAS03295+3050 & 03:32:34.066 &  +31:00:55.620 &     PerC22 &        - &        - &       II & 0.2$\pm$0.1 & 1300.0$\pm$18.0 &\\
     L1455IRS2 & 03:27:47.689 &  +30:12:04.314 &     PerC20 &        Y &        Y &     Flat & 2.5$\pm$0.1 & 740.0$\pm$18.0 &\\
   EDJ2009-385 & 03:44:18.168 &  +32:04:56.907 &     PerC34 &        - &        - &       II & 0.4$\pm$0.1 & 1200.0$\pm$18.0 &\\
   EDJ2009-366 & 03:43:59.650 &  +32:01:54.007 &     PerC31 &        Y &        Y &       II & 1.8$\pm$0.1 & 620.0$\pm$18.0 &\\
   EDJ2009-269 & 03:30:44.013 &  +30:32:46.812 &     PerC32 &        - &        Y &       II & 1.3$\pm$0.1 & 1200.0$\pm$18.0 &\\
   EDJ2009-183 & 03:28:59.294 &  +31:15:48.407 &      PerC8 &        Y &        Y &     Flat & 3.2$\pm$0.1 & 100.0$\pm$18.0 &\\
   EDJ2009-164 & 03:28:53.961 &  +31:18:09.349 &      PerC9 &        - &        - &       II & 0.1$\pm$0.1 & 890.0$\pm$18.0 &\\
   EDJ2009-156 & 03:28:51.028 &  +31:18:18.409 &      PerC9 &        Y &        Y &       II & 0.0$\pm$0.1 & 740.0$\pm$18.0 &\\
   EDJ2009-172 & 03:28:56.649 &  +31:18:35.449 &     PerC18 &        Y &        - &       II & 0.4$\pm$0.1 & 1100.0$\pm$18.0 &\\
       IRAS4B' & 03:29:12.841 &  +31:13:06.893 &     PerC35 &        - &        - &        0 & 0.1$\pm$0.1 & 20.0$\pm$20.0 &\\
   EDJ2009-233 & 03:29:17.675 &  +31:22:44.922 &      PerC5 &        Y &        Y &       II & 1.4$\pm$0.1 & 1300.0$\pm$18.0 &\\
   EDJ2009-235 & 03:29:18.258 &  +31:23:19.758 &      PerC5 &        Y &        - &       II & 0.5$\pm$0.1 & 650.0$\pm$18.0 &\\
          SVS3 & 03:29:10.419 &  +31:21:59.072 &     PerC10 &        Y &        Y &       II & 0.5$\pm$0.1 & \nodata  &\\
       SVS13A2 & 03:29:03.386 &  +31:16:01.622 &      PerC8 &        Y &        Y &       0? & 0.1$\pm$0.1 & 20.0$\pm$18.0 &\\
   EDJ2009-173 & 03:28:56.963 &  +31:16:22.199 &      PerC8 &        - &        Y &       II & 0.1$\pm$0.1 & 1100.0$\pm$18.0 &\\
\enddata
\tablenotetext{a}{ Names: Per-emb-XX \citep{Enoch2009}, EDJ2009-XXX \citep{Evans2009}, SVS-X \citep{Strom1976}}
\tablenotetext{b}{ Coordinates from VANDAM Ka-band observations \citep{Tobin2016}}
\tablenotetext{c}{ Name of the observational field where source was closest to the peak of the primary beam response.}
\tablenotetext{d}{Values from  \cite{Enoch2009}, \cite{Sadavoy2014} and \cite{Young2015}}
\end{deluxetable}

\begin{deluxetable}{lcccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the observed fields \label{tab:table2}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{Extragalactic} &
\colhead{Protostars} &
\colhead{YSOc} &
\colhead{RMS} &
\colhead{Beam size \& PA} &
\colhead{Extragalactic} &
\colhead{Protostars} &
\colhead{YSOc} &
\colhead{RMS} &
\colhead{Beam size \& PA} &\\
\colhead{} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(4 cm)} &
\colhead{(4 cm)} &
\colhead{(4 cm)} &
\colhead{(4 cm)} &
\colhead{(4 cm)} &\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(mJy/beam)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(mJy/beam)} &\\
}
\startdata
         PerC1 &  7 &  5 &  0 &  0.0053 & 0.36" x 0.52"  -76.40 &  9 &  3 &  1 &  0.0041  & 0.23" x 0.34"  -76.03   \\
         PerC2 & 11 &  4 &  0 &  0.0050 & 0.34" x 0.48"  79.18 &  7 &  4 &  0 &  0.0040  & 0.22" x 0.31"  78.94   \\
         PerC3 & 25 &  1 &  0 &  0.0050 & 0.35" x 0.38"  -82.95 & 11 &  1 &  0 &  0.0038  & 0.23" x 0.25"  89.22   \\
         PerC4 & 12 &  2 &  0 &  0.0049 & 0.35" x 0.36"  -84.58 & 13 &  1 &  0 &  0.0042  & 0.23" x 0.24"  87.64   \\
         PerC5 &  9 &  7 &  1 &  0.0051 & 0.35" x 0.39"  62.69 &  8 &  5 &  1 &  0.0040  & 0.22" x 0.24"  83.94   \\
         PerC6 & 11 &  1 &  0 &  0.0050 & 0.35" x 0.50"  -76.67 &  7 &  1 &  0 &  0.0040  & 0.22" x 0.32"  -76.80   \\
         PerC7 & 15 &  3 &  0 &  0.0049 & 0.35" x 0.37"  -83.60 &  9 &  1 &  0 &  0.0041  & 0.23" x 0.24"  -87.92   \\
         PerC8 & 19 & 20 &  0 &  0.0048 & 0.35" x 0.41"  86.58 & 13 & 20 &  1 &  0.0039  & 0.22" x 0.26"  87.31   \\
         PerC9 & 15 & 19 &  0 &  0.0051 & 0.34" x 0.38"  88.11 & 10 & 15 &  0 &  0.0038  & 0.22" x 0.25"  88.50   \\
        PerC10 & 15 & 11 &  2 &  0.0051 & 0.35" x 0.38"  57.66 & 10 &  7 &  2 &  0.0040  & 0.23" x 0.24"  81.70   \\
        PerC11 & 16 &  9 &  0 &  0.0050 & 0.36" x 0.39"  -64.98 & 12 &  3 &  0 &  0.0040  & 0.23" x 0.25"  -78.38   \\
        PerC12 & 14 &  0 &  0 &  0.0052 & 0.34" x 0.44"  81.86 & 12 &  1 &  0 &  0.0045  & 0.23" x 0.28"  74.00   \\
        PerC13 & 21 &  9 &  0 &  0.0052 & 0.36" x 0.42"  -83.87 & 14 &  8 &  0 &  0.0042  & 0.23" x 0.27"  -81.69   \\
        PerC14 & 17 &  0 &  0 &  0.0052 & 0.35" x 0.52"  -75.00 & 15 &  0 &  0 &  0.0040  & 0.22" x 0.33"  -74.99   \\
        PerC15 &  8 &  0 &  0 &  0.0055 & 0.35" x 0.56"  -74.66 &  2 &  0 &  0 &  0.0053  & 0.25" x 0.46"  -80.62   \\
        PerC16 & 22 &  1 &  0 &  0.0047 & 0.36" x 0.42"  -65.46 & 15 &  1 &  0 &  0.0037  & 0.23" x 0.26"  -81.34   \\
        PerC17 & 26 &  0 &  0 &  0.0050 & 0.36" x 0.41"  -63.46 & 17 &  0 &  0 &  0.0036  & 0.23" x 0.26"  -82.94   \\
        PerC18 &  6 & 13 &  1 &  0.0057 & 0.34" x 0.39"  87.70 &  7 & 13 &  1 &  0.0042  & 0.22" x 0.26"  88.68   \\
        PerC19 & 19 &  0 &  0 &  0.0053 & 0.34" x 0.46"  80.66 & 14 &  1 &  0 &  0.0045  & 0.22" x 0.30"  72.32   \\
        PerC20 & 28 &  4 &  0 &  0.0053 & 0.35" x 0.38"  86.90 & 22 &  4 &  0 &  0.0041  & 0.22" x 0.24"  88.98   \\
        PerC21 & 10 &  1 &  0 &  0.0048 & 0.35" x 0.49"  -76.18 & 10 &  1 &  0 &  0.0038  & 0.23" x 0.32"  -75.90   \\
        PerC22 & 12 &  0 &  0 &  0.0050 & 0.35" x 0.37"  -82.78 &  8 &  0 &  0 &  0.0038  & 0.23" x 0.24"  -88.25   \\
        PerC23 & 12 &  2 &  0 &  0.0050 & 0.34" x 0.39"  -86.53 & 10 &  2 &  0 &  0.0039  & 0.22" x 0.25"  -87.35   \\
        PerC24 & 10 &  1 &  0 &  0.0066 & 0.34" x 0.38"  -83.93 &  7 &  2 &  0 &  0.0040  & 0.22" x 0.25"  -84.83   \\
        PerC25 & 17 &  2 &  0 &  0.0049 & 0.34" x 0.36"  -78.68 & 12 &  2 &  0 &  0.0037  & 0.25" x 0.26"  75.30   \\
        PerC26 & 16 &  1 &  0 &  0.0048 & 0.34" x 0.36"  -65.17 & 14 &  1 &  0 &  0.0037  & 0.22" x 0.23"  -63.02   \\
        PerC27 & 20 &  0 &  0 &  0.0048 & 0.34" x 0.36"  -75.53 & 18 &  0 &  0 &  0.0037  & 0.22" x 0.24"  -72.96   \\
        PerC28 & 14 &  0 &  0 &  0.0051 & 0.36" x 0.40"  -32.98 & 12 &  1 &  0 &  0.0041  & 0.23" x 0.25"  -74.85   \\
        PerC29 & 19 &  7 &  0 &  0.0053 & 0.36" x 0.45"  -86.34 & 12 &  7 &  0 &  0.0042  & 0.23" x 0.29"  -83.56   \\
        PerC31 & 13 &  5 &  0 &  0.0051 & 0.34" x 0.50"  77.98 & 12 &  5 &  0 &  0.0040  & 0.22" x 0.32"  78.46   \\
        PerC32 &  9 &  0 &  0 &  0.0054 & 0.35" x 0.53"  -75.83 &  7 &  2 &  0 &  0.0043  & 0.22" x 0.35"  -75.47   \\
        PerC33 & 14 &  1 &  0 &  0.0050 & 0.35" x 0.53"  -75.80 &  8 &  1 &  0 &  0.0040  & 0.22" x 0.34"  -75.40   \\
        PerC34 & 14 &  4 &  0 &  0.0053 & 0.35" x 0.50"  -76.70 & 12 &  2 &  0 &  0.0041  & 0.22" x 0.32"  -76.92   \\
        PerC35 & 18 & 19 &  0 &  0.0048 & 0.35" x 0.42"  84.35 & 16 & 18 &  0 &  0.0039  & 0.23" x 0.27"  85.51   \\
        PerC36 & 14 &  5 &  0 &  0.0068 & 0.38" x 0.59"  -67.14 &  7 &  3 &  0 &  0.0055  & 0.25" x 0.39"  -69.37   \\
        PerC37 &  6 & 13 &  0 &  0.0068 & 0.38" x 0.56"  -67.40 &  5 & 12 &  0 &  0.0055  & 0.25" x 0.37"  -69.58   \\
        PerC38 & 24 &  4 &  0 &  0.0049 & 0.34" x 0.37"  -84.82 & 18 &  5 &  0 &  0.0040  & 0.22" x 0.24"  80.28   \\
        PerC39 & 29 &  0 &  0 &  0.0049 & 0.35" x 0.37"  -84.52 & 17 &  0 &  1 &  0.0040  & 0.22" x 0.24"  82.26   \\
\enddata
\end{deluxetable}

\clearpage
\startlongtable
\begin{longrotatetable}
\begin{deluxetable}{lllrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{C-band observation results \label{tab:table3}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{RA} &
\colhead{Dec} &
\colhead{$F_{\nu int}$$^{a}$} &
\colhead{$F_{\nu peak}$$^{b}$} &
\colhead{RMS} &
\colhead{$F_{\nu int}$$^{a}$} &
\colhead{$F_{\nu peak}$$^{b}$} &
\colhead{RMS} &
\colhead{Sp. Index} &
\colhead{Sp. Index} &\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)}&
\colhead{(4.1 cm)} &
\colhead{(4.1 cm)} &
\colhead{(4.1 cm)} &
\colhead{Int.$^{c}$} &
\colhead{Peak$^{d}$}&\\
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(mJy)} &
\colhead{(mJy/beam)} &
\colhead{(mJy/beam)} &
\colhead{(mJy)} &
\colhead{(mJy/beam)} &
\colhead{(mJy/beam)} &
\colhead{} &
\colhead{}&\\
}
\startdata
     Per-emb-1 & 03:43:56.805 &  +32:00:50.201 & 0.0508$\pm$0.0065 & 0.0476 & 0.0052  & 0.0651$\pm$0.0059 & 0.0539 & 0.0043  & 0.55$\pm$0.34 & 0.27$\pm$0.30 & \\
     Per-emb-2 & 03:32:17.927 &  +30:49:47.825 & 0.0365$\pm$0.0065 & 0.0278 & 0.0050  & 0.0508$\pm$0.0056 & 0.0426 & 0.0039  & 0.73$\pm$0.46 & 0.94$\pm$0.44 & \\
   Per-emb-2-A & 03:32:17.931 &  +30:49:47.705 & 0.0365$\pm$0.0065 & 0.0278 & 0.0050  & 0.0508$\pm$0.0056 & 0.0426 & 0.0039  & 0.73$\pm$0.46 & 0.94$\pm$0.44 & \\
   Per-emb-2-B & 03:32:17.926 &  +30:49:47.750 & -77.0$\pm$-77.0 & -77.0 & -77.0  & -77.0$\pm$-77.0 & -77.0 & -77.0  & \nodata & \nodata  & \\
     Per-emb-3 & 03:29:00.574 &  +31:12:00.204 & 0.1012$\pm$0.0215 & 0.0784 & 0.0068  & 0.0763$\pm$0.0073 & 0.0673 & 0.0055  & -0.62$\pm$0.51 & -0.33$\pm$0.26 & \\
     Per-emb-4 & 03:28:39.101 &  +31:06:01.800 & \(<\)0.0160$\pm$0.0053 & \(<\)0.0160 & 0.0053  & \(<\)0.0140$\pm$0.0047 & \(<\)0.0140 & 0.0047  & \nodata & \nodata  & \\
     Per-emb-5 & 03:31:20.938 &  +30:45:30.273 & \(<\)0.0197$\pm$0.0000 & \(<\)0.0000 & 0.0000  & 0.0283$\pm$0.0184 & 0.0252 & 0.0040  & \(>\)0.80$\pm$1.44 & \(>\)-99.00$\pm$-99.00 & \\
   Per-emb-5-A & 03:31:20.943 &  +30:45:30.271 & \(<\)0.0197$\pm$0.0066 & \(<\)0.0000 & 0.0066  & 0.0283$\pm$0.0184 & 0.0252 & 0.0040  & \(>\)0.80$\pm$1.61 & \(>\)-99.00$\pm$-99.00 & \\
   Per-emb-5-B & 03:31:20.935 &  +30:45:30.246 & -77.0$\pm$-77.0 & -77.0 & -77.0  & -77.0$\pm$-77.0 & -77.0 & -77.0  & \nodata & \nodata  & \\
     Per-emb-6 & 03:33:14.404 &  +31:07:10.714 & 0.0664$\pm$0.0057 & 0.0669 & 0.0050  & 0.0706$\pm$0.0051 & 0.0691 & 0.0042  & 0.14$\pm$0.25 & 0.07$\pm$0.21 & \\
     Per-emb-7 & 03:30:32.681 &  +30:26:26.480 & \(<\)0.0174$\pm$0.0058 & \(<\)0.0174 & 0.0058  & \(<\)0.0183$\pm$0.0061 & \(<\)0.0183 & 0.0061  & \nodata & \nodata  & \\
     Per-emb-8 & 03:44:43.981 &  +32:01:35.210 & 0.2788$\pm$0.0122 & 0.1323 & 0.0049  & 0.3132$\pm$0.0166 & 0.1240 & 0.0037  & 0.26$\pm$0.15 & -0.14$\pm$0.10 & \\
     Per-emb-9 & 03:29:51.831 &  +31:39:05.904 & 0.0420$\pm$0.0094 & 0.0324 & 0.0050  & 0.0277$\pm$0.0050 & 0.0281 & 0.0040  & -0.92$\pm$0.63 & -0.31$\pm$0.46 & \\
    Per-emb-10 & 03:33:16.424 &  +31:06:52.063 & \(<\)0.0148$\pm$0.0049 & \(<\)0.0148 & 0.0049  & 0.0334$\pm$0.0054 & 0.0312 & 0.0041  & \(>\)1.80$\pm$0.81 & \(>\)1.65$\pm$0.79 & \\
    Per-emb-11 & 03:43:57.064 &  +32:03:04.788 & 0.0366$\pm$0.0058 & 0.0376 & 0.0052  & 0.0469$\pm$0.0061 & 0.0425 & 0.0046  & 0.55$\pm$0.45 & 0.27$\pm$0.39 & \\
  Per-emb-11-A & 03:43:57.064 &  +32:03:04.787 & \(<\)0.0158$\pm$0.0053 & \(<\)0.0158 & 0.0053  & \(<\)0.0137$\pm$0.0046 & \(<\)0.0137 & 0.0046  & \nodata & \nodata  & \\
  Per-emb-11-B & 03:43:56.881 &  +32:03:02.977 & 0.0366$\pm$0.0058 & 0.0376 & 0.0052  & 0.0469$\pm$0.0061 & 0.0425 & 0.0046  & 0.55$\pm$0.45 & 0.27$\pm$0.39 & \\
  Per-emb-11-C & 03:43:57.687 &  +32:03:09.975 & \(<\)0.0159$\pm$0.0053 & \(<\)0.0159 & 0.0053  & \(<\)0.0140$\pm$0.0047 & \(<\)0.0140 & 0.0047  & \nodata & \nodata  & \\
    Per-emb-12 & 03:29:10.536 &  +31:13:30.933 & 0.1557$\pm$0.0144 & 0.1026 & 0.0049  & 0.2550$\pm$0.0139 & 0.1297 & 0.0039  & 1.09$\pm$0.24 & 0.52$\pm$0.12 & \\
  Per-emb-12-A & 03:29:10.536 &  +31:13:30.926 & 0.0539$\pm$0.0085 & 0.0466 & 0.0049  & 0.1166$\pm$0.0081 & 0.0917 & 0.0039  & 1.70$\pm$0.38 & 1.49$\pm$0.25 & \\
  Per-emb-12-B & 03:29:10.427 &  +31:13:32.098 & 0.1017$\pm$0.0059 & 0.1026 & 0.0049  & 0.1384$\pm$0.0057 & 0.1297 & 0.0039  & 0.68$\pm$0.16 & 0.52$\pm$0.12 & \\
    Per-emb-13 & 03:29:12.015 &  +31:13:08.031 & 0.0618$\pm$0.0058 & 0.0590 & 0.0049  & 0.0776$\pm$0.0070 & 0.0549 & 0.0039  & 0.50$\pm$0.29 & -0.16$\pm$0.24 & \\
    Per-emb-14 & 03:29:13.547 &  +31:13:58.150 & 0.0193$\pm$0.0031 & 0.0261 & 0.0049  & 0.0591$\pm$0.0093 & 0.0357 & 0.0040  & 2.47$\pm$0.50 & 0.69$\pm$0.48 & \\
    Per-emb-15 & 03:29:04.054 &  +31:14:46.236 & 0.0547$\pm$0.0077 & 0.0386 & 0.0050  & 0.0528$\pm$0.0154 & 0.0217 & 0.0041  & -0.08$\pm$0.71 & -1.27$\pm$0.51 & \\
    Per-emb-16 & 03:43:50.978 &  +32:03:24.101 & \(<\)0.0149$\pm$0.0050 & \(<\)0.0149 & 0.0050  & \(<\)0.0119$\pm$0.0040 & \(<\)0.0119 & 0.0040  & \nodata & \nodata  & \\
    Per-emb-17 & 03:27:39.104 &  +30:13:03.067 & 0.0471$\pm$0.0056 & 0.0495 & 0.0054  & 0.0596$\pm$0.0089 & 0.0582 & 0.0042  & 0.52$\pm$0.42 & 0.36$\pm$0.29 & \\
  Per-emb-17-A & 03:27:39.104 &  +30:13:03.078 & 0.0471$\pm$0.0056 & 0.0495 & 0.0054  & 0.0596$\pm$0.0089 & 0.0582 & 0.0042  & 0.52$\pm$0.42 & 0.36$\pm$0.29 & \\
  Per-emb-17-B & 03:27:39.115 &  +30:13:02.839 & \(<\)0.0161$\pm$0.0053 & \(<\)0.0161 & 0.0053  & \(<\)0.0125$\pm$0.0042 & \(<\)0.0125 & 0.0042  & \nodata & \nodata  & \\
    Per-emb-18 & 03:29:11.258 &  +31:18:31.072 & 0.1919$\pm$0.0090 & 0.1326 & 0.0058  & 0.1957$\pm$0.0059 & 0.1505 & 0.0043  & 0.04$\pm$0.12 & 0.28$\pm$0.11 & \\
  Per-emb-18-A & 03:29:11.254 &  +31:18:31.061 & 0.1919$\pm$0.0090 & 0.1326 & 0.0058  & 0.1957$\pm$0.0059 & 0.1505 & 0.0043  & 0.04$\pm$0.12 & 0.28$\pm$0.11 & \\
  Per-emb-18-B & 03:29:11.261 &  +31:18:31.072 & -77.0$\pm$-77.0 & -77.0 & -77.0  & -77.0$\pm$-77.0 & -77.0 & -77.0  & \nodata & \nodata  & \\
    Per-emb-19 & 03:29:23.497 &  +31:33:29.172 & 0.0560$\pm$0.0087 & 0.0429 & 0.0049  & 0.0371$\pm$0.0059 & 0.0321 & 0.0042  & -0.91$\pm$0.49 & -0.64$\pm$0.38 & \\
    Per-emb-20 & 03:27:43.276 &  +30:12:28.780 & 0.1477$\pm$0.0083 & 0.1093 & 0.0054  & 0.1384$\pm$0.0124 & 0.1098 & 0.0042  & -0.14$\pm$0.23 & 0.01$\pm$0.14 & \\
    Per-emb-21 & 03:29:10.668 &  +31:18:20.191 & \(<\)0.0173$\pm$0.0057 & \(<\)0.0173 & 0.0057  & \(<\)0.0127$\pm$0.0042 & \(<\)0.0127 & 0.0042  & \nodata & \nodata  & \\
    Per-emb-22 & 03:25:22.409 &  +30:45:13.257 & 0.1426$\pm$0.0147 & 0.0978 & 0.0052  & 0.1806$\pm$0.0149 & 0.0957 & 0.0042  & 0.52$\pm$0.29 & -0.05$\pm$0.15 & \\
  Per-emb-22-A & 03:25:22.409 &  +30:45:13.253 & 0.1067$\pm$0.0069 & 0.0978 & 0.0052  & 0.1348$\pm$0.0072 & 0.0957 & 0.0042  & 0.51$\pm$0.18 & -0.05$\pm$0.15 & \\
  Per-emb-22-B & 03:25:22.352 &  +30:45:13.151 & 0.0359$\pm$0.0079 & 0.0360 & 0.0052  & 0.0459$\pm$0.0077 & 0.0384 & 0.0042  & 0.54$\pm$0.61 & 0.14$\pm$0.40 & \\
    Per-emb-23 & 03:29:17.211 &  +31:27:46.302 & 0.0363$\pm$0.0060 & 0.0356 & 0.0050  & 0.0483$\pm$0.0057 & 0.0432 & 0.0043  & 0.63$\pm$0.45 & 0.43$\pm$0.38 & \\
    Per-emb-24 & 03:28:45.297 &  +31:05:41.693 & \(<\)0.0159$\pm$0.0053 & \(<\)0.0159 & 0.0053  & 0.0222$\pm$0.0037 & 0.0266 & 0.0046  & \(>\)0.74$\pm$0.82 & \(>\)1.13$\pm$0.83 & \\
    Per-emb-25 & 03:26:37.510 &  +30:15:27.812 & 0.0510$\pm$0.0091 & 0.0326 & 0.0048  & 0.0641$\pm$0.0059 & 0.0507 & 0.0038  & 0.50$\pm$0.44 & 0.97$\pm$0.36 & \\
    Per-emb-26 & 03:25:38.874 &  +30:44:05.283 & 0.0581$\pm$0.0068 & 0.0557 & 0.0054  & 0.0911$\pm$0.0049 & 0.0937 & 0.0045  & 0.99$\pm$0.28 & 1.15$\pm$0.24 & \\
    Per-emb-27 & 03:28:55.569 &  +31:14:37.025 & 0.0589$\pm$0.0067 & 0.0527 & 0.0051  & 0.1085$\pm$0.0110 & 0.0744 & 0.0044  & 1.34$\pm$0.34 & 0.76$\pm$0.25 & \\
  Per-emb-27-A & 03:28:55.569 &  +31:14:37.022 & 0.0589$\pm$0.0067 & 0.0527 & 0.0051  & 0.0846$\pm$0.0056 & 0.0744 & 0.0044  & 0.80$\pm$0.29 & 0.76$\pm$0.25 & \\
  Per-emb-27-B & 03:28:55.563 &  +31:14:36.407 & \(<\)0.0153$\pm$0.0051 & \(<\)0.0153 & 0.0051  & 0.0239$\pm$0.0054 & 0.0271 & 0.0044  & \(>\)0.98$\pm$0.89 & \(>\)1.26$\pm$0.82 & \\
    Per-emb-28 & 03:43:51.007 &  +32:03:08.042 & 0.0207$\pm$0.0053 & 0.0208 & 0.0050  & 0.0272$\pm$0.0053 & 0.0228 & 0.0040  & 0.60$\pm$0.71 & 0.20$\pm$0.65 & \\
    Per-emb-29 & 03:33:17.877 &  +31:09:31.816 & \(<\)0.0166$\pm$0.0055 & \(<\)0.0166 & 0.0055  & \(<\)0.0165$\pm$0.0055 & \(<\)0.0165 & 0.0055  & \nodata & \nodata  & \\
    Per-emb-30 & 03:33:27.303 &  +31:07:10.159 & 0.2747$\pm$0.0171 & 0.1542 & 0.0055  & 0.2815$\pm$0.0254 & 0.1681 & 0.0055  & 0.05$\pm$0.24 & 0.19$\pm$0.11 & \\
    Per-emb-31 & 03:28:32.547 &  +31:11:05.151 & \(<\)0.0162$\pm$0.0054 & \(<\)0.0162 & 0.0054  & \(<\)0.0151$\pm$0.0050 & \(<\)0.0151 & 0.0050  & \nodata & \nodata  & \\
    Per-emb-32 & 03:44:02.403 &  +32:02:04.734 & \(<\)0.0155$\pm$0.0052 & \(<\)0.0155 & 0.0052  & \(<\)0.0126$\pm$0.0042 & \(<\)0.0126 & 0.0042  & \nodata & \nodata  & \\
  Per-emb-32-A & 03:44:02.403 &  +32:02:04.729 & \(<\)0.0155$\pm$0.0052 & \(<\)0.0155 & 0.0052  & \(<\)0.0126$\pm$0.0042 & \(<\)0.0126 & 0.0042  & \nodata & \nodata  & \\
  Per-emb-32-B & 03:44:02.632 &  +32:01:59.451 & \(<\)0.0155$\pm$0.0052 & \(<\)0.0155 & 0.0052  & \(<\)0.0126$\pm$0.0042 & \(<\)0.0126 & 0.0042  & \nodata & \nodata  & \\
    Per-emb-33 & 03:25:36.379 &  +30:45:14.727 & 0.1648$\pm$0.0139 & 0.1154 & 0.0053  & 0.1386$\pm$0.0071 & 0.1041 & 0.0042  & -0.38$\pm$0.22 & -0.23$\pm$0.13 & \\
  Per-emb-33-A & 03:25:36.380 &  +30:45:14.722 & 0.0259$\pm$0.0057 & 0.0282 & 0.0053  & \(<\)0.0127$\pm$0.0042 & \(<\)0.0127 & 0.0042  & \(<\)-1.57$\pm$0.88 & \(<\)-1.75$\pm$0.84 & \\
  Per-emb-33-B & 03:25:36.380 &  +30:45:14.722 & \(<\)0.0618$\pm$0.0206 & \(<\)0.0618 & 0.0206  & \(<\)1.6581$\pm$0.5527 & \(<\)1.6581 & 0.5527  & \nodata & \nodata  & \\
  Per-emb-33-C & 03:25:36.321 &  +30:45:14.913 & 0.1389$\pm$0.0082 & 0.1154 & 0.0053  & 0.1386$\pm$0.0071 & 0.1041 & 0.0042  & -0.00$\pm$0.17 & -0.23$\pm$0.13 & \\
    Per-emb-34 & 03:30:15.162 &  +30:23:49.232 & \(<\)0.0153$\pm$0.0051 & \(<\)0.0153 & 0.0051  & 0.0269$\pm$0.0087 & 0.0178 & 0.0041  & \(>\)1.25$\pm$1.02 & \(>\)0.34$\pm$0.89 & \\
    Per-emb-35 & 03:28:37.090 &  +31:13:30.787 & 0.0710$\pm$0.0084 & 0.0626 & 0.0051  & 0.1109$\pm$0.0110 & 0.0750 & 0.0043  & 0.98$\pm$0.34 & 0.40$\pm$0.22 & \\
  Per-emb-35-A & 03:28:37.090 &  +31:13:30.787 & 0.0576$\pm$0.0056 & 0.0626 & 0.0051  & 0.0815$\pm$0.0054 & 0.0750 & 0.0043  & 0.76$\pm$0.26 & 0.40$\pm$0.22 & \\
  Per-emb-35-B & 03:28:37.219 &  +31:13:31.751 & 0.0134$\pm$0.0028 & 0.0240 & 0.0051  & 0.0294$\pm$0.0056 & 0.0271 & 0.0043  & 1.73$\pm$0.62 & 0.27$\pm$0.58 & \\
    Per-emb-36 & 03:28:57.373 &  +31:14:15.772 & 0.2433$\pm$0.0192 & 0.1267 & 0.0051  & 0.2523$\pm$0.0169 & 0.1037 & 0.0044  & 0.08$\pm$0.23 & -0.44$\pm$0.13 & \\
  Per-emb-36-A & 03:28:57.373 &  +31:14:15.764 & 0.2433$\pm$0.0192 & 0.1267 & 0.0051  & 0.2523$\pm$0.0169 & 0.1037 & 0.0044  & 0.08$\pm$0.23 & -0.44$\pm$0.13 & \\
  Per-emb-36-B & 03:28:57.370 &  +31:14:16.072 & \(<\)0.0152$\pm$0.0051 & \(<\)0.0152 & 0.0051  & \(<\)0.0132$\pm$0.0044 & \(<\)0.0132 & 0.0044  & \nodata & \nodata  & \\
    Per-emb-37 & 03:29:18.964 &  +31:23:14.304 & \(<\)0.0153$\pm$0.0051 & \(<\)0.0153 & 0.0051  & \(<\)0.0122$\pm$0.0041 & \(<\)0.0122 & 0.0041  & \nodata & \nodata  & \\
    Per-emb-38 & 03:32:29.197 &  +31:02:40.759 & \(<\)0.0150$\pm$0.0050 & \(<\)0.0150 & 0.0050  & \(<\)0.0115$\pm$0.0038 & \(<\)0.0115 & 0.0038  & \nodata & \nodata  & \\
    Per-emb-39 & 03:33:13.781 &  +31:20:05.204 & \(<\)0.0155$\pm$0.0052 & \(<\)0.0155 & 0.0052  & \(<\)0.0129$\pm$0.0043 & \(<\)0.0129 & 0.0043  & \nodata & \nodata  & \\
    Per-emb-40 & 03:33:16.669 &  +31:07:54.901 & 0.1129$\pm$0.0102 & 0.0956 & 0.0049  & 0.1232$\pm$0.0081 & 0.1014 & 0.0041  & 0.19$\pm$0.25 & 0.13$\pm$0.14 & \\
  Per-emb-40-A & 03:33:16.669 &  +31:07:54.902 & 0.0940$\pm$0.0055 & 0.0956 & 0.0049  & 0.1106$\pm$0.0051 & 0.1014 & 0.0041  & 0.36$\pm$0.17 & 0.13$\pm$0.14 & \\
  Per-emb-40-B & 03:33:16.679 &  +31:07:55.269 & 0.0189$\pm$0.0047 & 0.0265 & 0.0049  & 0.0125$\pm$0.0030 & 0.0175 & 0.0041  & -0.91$\pm$0.76 & -0.91$\pm$0.66 & \\
    Per-emb-41 & 03:33:20.341 &  +31:07:21.354 & \(<\)0.0148$\pm$0.0049 & \(<\)0.0148 & 0.0049  & \(<\)0.0123$\pm$0.0041 & \(<\)0.0123 & 0.0041  & \nodata & \nodata  & \\
    Per-emb-42 & 03:25:39.135 &  +30:43:57.908 & \(<\)0.0164$\pm$0.0054 & \(<\)0.0164 & 0.0054  & \(<\)0.0138$\pm$0.0046 & \(<\)0.0138 & 0.0046  & \nodata & \nodata  & \\
    Per-emb-43 & 03:42:02.160 &  +31:48:02.080 & \(<\)0.0149$\pm$0.0050 & \(<\)0.0149 & 0.0050  & \(<\)0.0125$\pm$0.0042 & \(<\)0.0125 & 0.0042  & \nodata & \nodata  & \\
    Per-emb-44 & 03:29:03.763 &  +31:16:03.808 & 0.1236$\pm$0.0132 & 0.0736 & 0.0050  & 0.2015$\pm$0.0108 & 0.0958 & 0.0042  & 1.08$\pm$0.26 & 0.58$\pm$0.18 & \\
  Per-emb-44-A & 03:29:03.766 &  +31:16:03.810 & 0.0590$\pm$0.0057 & 0.0736 & 0.0050  & 0.0929$\pm$0.0048 & 0.0958 & 0.0042  & 1.00$\pm$0.24 & 0.58$\pm$0.18 & \\
  Per-emb-44-B & 03:29:03.742 &  +31:16:03.789 & 0.0645$\pm$0.0075 & 0.0709 & 0.0050  & 0.1086$\pm$0.0060 & 0.0850 & 0.0042  & 1.15$\pm$0.28 & 0.40$\pm$0.19 & \\
    Per-emb-45 & 03:33:09.569 &  +31:05:31.192 & \(<\)0.0178$\pm$0.0059 & \(<\)0.0178 & 0.0059  & \(<\)0.0200$\pm$0.0067 & \(<\)0.0200 & 0.0067  & \nodata & \nodata  & \\
    Per-emb-46 & 03:28:00.414 &  +30:08:01.013 & \(<\)0.0142$\pm$0.0047 & \(<\)0.0142 & 0.0047  & 0.0152$\pm$0.0031 & 0.0205 & 0.0037  & \(>\)0.15$\pm$0.86 & \(>\)0.81$\pm$0.84 & \\
    Per-emb-47 & 03:28:34.507 &  +31:00:50.990 & \(<\)0.0158$\pm$0.0053 & \(<\)0.0158 & 0.0053  & 0.0393$\pm$0.0100 & 0.0242 & 0.0045  & \(>\)2.01$\pm$0.93 & \(>\)0.94$\pm$0.84 & \\
    Per-emb-48 & 03:27:38.268 &  +30:13:58.448 & 0.0721$\pm$0.0076 & 0.0572 & 0.0055  & 0.0616$\pm$0.0051 & 0.0632 & 0.0045  & -0.35$\pm$0.30 & 0.22$\pm$0.26 & \\
  Per-emb-48-A & 03:27:38.277 &  +30:13:58.558 & \(<\)0.0166$\pm$0.0055 & \(<\)0.0166 & 0.0055  & \(<\)0.0135$\pm$0.0045 & \(<\)0.0135 & 0.0045  & \nodata & \nodata  & \\
  Per-emb-48-B & 03:27:38.258 &  +30:13:58.319 & 0.0721$\pm$0.0076 & 0.0572 & 0.0055  & 0.0616$\pm$0.0051 & 0.0632 & 0.0045  & -0.35$\pm$0.30 & 0.22$\pm$0.26 & \\
    Per-emb-49 & 03:29:12.956 &  +31:18:14.306 & 0.0477$\pm$0.0102 & 0.0284 & 0.0058  & 0.0590$\pm$0.0096 & 0.0333 & 0.0043  & 0.47$\pm$0.59 & 0.36$\pm$0.54 & \\
  Per-emb-49-A & 03:29:12.952 &  +31:18:14.289 & 0.0119$\pm$0.0027 & 0.0232 & 0.0058  & 0.0337$\pm$0.0047 & 0.0333 & 0.0043  & 2.29$\pm$0.59 & 0.80$\pm$0.62 & \\
  Per-emb-49-B & 03:29:12.975 &  +31:18:14.396 & 0.0358$\pm$0.0075 & 0.0284 & 0.0058  & 0.0253$\pm$0.0050 & 0.0256 & 0.0043  & -0.76$\pm$0.63 & -0.23$\pm$0.59 & \\
    Per-emb-50 & 03:29:07.768 &  +31:21:57.128 & 0.1096$\pm$0.0080 & 0.0899 & 0.0053  & 0.1355$\pm$0.0061 & 0.1199 & 0.0045  & 0.47$\pm$0.19 & 0.63$\pm$0.15 & \\
    Per-emb-51 & 03:28:34.536 &  +31:07:05.520 & \(<\)0.0177$\pm$0.0059 & \(<\)0.0177 & 0.0059  & \(<\)0.0182$\pm$0.0061 & \(<\)0.0182 & 0.0061  & \nodata & \nodata  & \\
    Per-emb-52 & 03:28:39.699 &  +31:17:31.882 & \(<\)0.0160$\pm$0.0053 & \(<\)0.0160 & 0.0053  & \(<\)0.0129$\pm$0.0043 & \(<\)0.0129 & 0.0043  & \nodata & \nodata  & \\
    Per-emb-53 & 03:47:41.591 &  +32:51:43.672 & 0.0192$\pm$0.0043 & 0.0265 & 0.0048  & 0.0284$\pm$0.0044 & 0.0307 & 0.0037  & 0.86$\pm$0.60 & 0.33$\pm$0.48 & \\
    Per-emb-54 & 03:29:01.548 &  +31:20:20.497 & 0.0387$\pm$0.0080 & 0.0313 & 0.0055  & 0.0730$\pm$0.0063 & 0.0658 & 0.0049  & 1.40$\pm$0.49 & 1.64$\pm$0.42 & \\
    Per-emb-55 & 03:44:43.298 &  +32:01:31.235 & 0.0423$\pm$0.0064 & 0.0386 & 0.0049  & 0.0559$\pm$0.0052 & 0.0470 & 0.0037  & 0.61$\pm$0.39 & 0.44$\pm$0.33 & \\
  Per-emb-55-A & 03:44:43.297 &  +32:01:31.223 & \(<\)0.0147$\pm$0.0049 & \(<\)0.0147 & 0.0049  & \(<\)0.0111$\pm$0.0037 & \(<\)0.0111 & 0.0037  & \nodata & \nodata  & \\
  Per-emb-55-B & 03:44:43.333 &  +32:01:31.636 & 0.0423$\pm$0.0064 & 0.0386 & 0.0049  & 0.0559$\pm$0.0052 & 0.0470 & 0.0037  & 0.61$\pm$0.39 & 0.44$\pm$0.33 & \\
    Per-emb-56 & 03:47:05.450 &  +32:43:08.239 & \(<\)0.0144$\pm$0.0048 & \(<\)0.0144 & 0.0048  & \(<\)0.0112$\pm$0.0037 & \(<\)0.0112 & 0.0037  & \nodata & \nodata  & \\
    Per-emb-57 & 03:29:03.331 &  +31:23:14.573 & 0.0179$\pm$0.0044 & 0.0233 & 0.0053  & \(<\)0.0133$\pm$0.0044 & \(<\)0.0133 & 0.0044  & \(<\)-0.66$\pm$0.91 & \(<\)-1.24$\pm$0.89 & \\
    Per-emb-58 & 03:28:58.422 &  +31:22:17.480 & \(<\)0.0154$\pm$0.0051 & \(<\)0.0154 & 0.0051  & \(<\)0.0123$\pm$0.0041 & \(<\)0.0123 & 0.0041  & \nodata & \nodata  & \\
    Per-emb-59 & 03:28:35.039 &  +30:20:09.884 & \(<\)0.0151$\pm$0.0050 & \(<\)0.0151 & 0.0050  & \(<\)0.0108$\pm$0.0036 & \(<\)0.0108 & 0.0036  & \nodata & \nodata  & \\
    Per-emb-60 & 03:29:20.068 &  +31:24:07.488 & \(<\)0.0153$\pm$0.0051 & \(<\)0.0153 & 0.0051  & \(<\)0.0122$\pm$0.0040 & \(<\)0.0122 & 0.0040  & \nodata & \nodata  & \\
    Per-emb-61 & 03:44:21.357 &  +31:59:32.514 & \(<\)0.0164$\pm$0.0055 & \(<\)0.0164 & 0.0055  & \(<\)0.0135$\pm$0.0045 & \(<\)0.0135 & 0.0045  & \nodata & \nodata  & \\
    Per-emb-62 & 03:44:12.976 &  +32:01:35.419 & 0.0529$\pm$0.0070 & 0.0503 & 0.0056  & 0.0725$\pm$0.0067 & 0.0598 & 0.0049  & 0.70$\pm$0.36 & 0.38$\pm$0.30 & \\
    Per-emb-63 & 03:28:43.270 &  +31:17:32.930 & 0.0985$\pm$0.0070 & 0.0844 & 0.0052  & 0.0988$\pm$0.0047 & 0.0940 & 0.0039  & 0.01$\pm$0.19 & 0.24$\pm$0.16 & \\
    Per-emb-64 & 03:33:12.851 &  +31:21:24.020 & 0.3704$\pm$0.0073 & 0.3086 & 0.0050  & 0.3856$\pm$0.0061 & 0.3076 & 0.0038  & 0.09$\pm$0.06 & -0.01$\pm$0.04 & \\
    Per-emb-65 & 03:28:56.315 &  +31:22:27.797 & \(<\)0.0158$\pm$0.0053 & \(<\)0.0158 & 0.0053  & \(<\)0.0132$\pm$0.0044 & \(<\)0.0132 & 0.0044  & \nodata & \nodata  & \\
    Per-emb-66 & 03:43:45.149 &  +32:03:58.607 & \(<\)0.0155$\pm$0.0052 & \(<\)0.0155 & 0.0052  & \(<\)0.0133$\pm$0.0044 & \(<\)0.0133 & 0.0044  & \nodata & \nodata  & \\
   Per-bolo-58 & 03:29:25.463 &  +31:28:14.880 & \(<\)0.0151$\pm$0.0050 & \(<\)0.0151 & 0.0050  & \(<\)0.0135$\pm$0.0045 & \(<\)0.0135 & 0.0045  & \nodata & \nodata  & \\
   Per-bolo-45 & 03:29:07.699 &  +31:17:16.800 & \(<\)0.0173$\pm$0.0057 & \(<\)0.0173 & 0.0057  & \(<\)0.0182$\pm$0.0061 & \(<\)0.0182 & 0.0061  & \nodata & \nodata  & \\
     L1451-MMS & 03:25:10.244 &  +30:23:55.058 & \(<\)0.0155$\pm$0.0052 & \(<\)0.0155 & 0.0052  & \(<\)0.0121$\pm$0.0040 & \(<\)0.0121 & 0.0040  & \nodata & \nodata  & \\
    L1448IRS2E & 03:25:25.660 &  +30:44:56.695 & \(<\)0.0157$\pm$0.0052 & \(<\)0.0157 & 0.0052  & \(<\)0.0128$\pm$0.0043 & \(<\)0.0128 & 0.0043  & \nodata & \nodata  & \\
         B1-bN & 03:33:21.209 &  +31:07:43.665 & \(<\)0.0149$\pm$0.0050 & \(<\)0.0149 & 0.0050  & \(<\)0.0126$\pm$0.0042 & \(<\)0.0126 & 0.0042  & \nodata & \nodata  & \\
         B1-bS & 03:33:21.355 &  +31:07:26.372 & \(<\)0.0149$\pm$0.0050 & \(<\)0.0149 & 0.0050  & \(<\)0.0126$\pm$0.0042 & \(<\)0.0126 & 0.0042  & \nodata & \nodata  & \\
     L1448IRS1 & 03:25:09.448 &  +30:46:21.932 & 0.0577$\pm$0.0078 & 0.0593 & 0.0068  & 0.0742$\pm$0.0063 & 0.0729 & 0.0055  & 0.55$\pm$0.35 & 0.45$\pm$0.30 & \\
   L1448IRS1-A & 03:25:09.448 &  +30:46:21.932 & 0.0577$\pm$0.0078 & 0.0593 & 0.0068  & 0.0742$\pm$0.0063 & 0.0729 & 0.0055  & 0.55$\pm$0.35 & 0.45$\pm$0.30 & \\
   L1448IRS1-B & 03:25:09.409 &  +30:46:20.603 & \(<\)0.0205$\pm$0.0068 & \(<\)0.0205 & 0.0068  & \(<\)0.0166$\pm$0.0055 & \(<\)0.0166 & 0.0055  & \nodata & \nodata  & \\
       L1448NW & 03:25:35.670 &  +30:45:34.192 & 0.0247$\pm$0.0038 & 0.0288 & 0.0053  & 0.0549$\pm$0.0106 & 0.0307 & 0.0043  & 1.76$\pm$0.54 & 0.14$\pm$0.51 & \\
     L1448NW-A & 03:25:35.669 &  +30:45:34.109 & 0.0247$\pm$0.0038 & 0.0288 & 0.0053  & 0.0401$\pm$0.0060 & 0.0307 & 0.0043  & 1.06$\pm$0.48 & 0.14$\pm$0.51 & \\
     L1448NW-B & 03:25:35.672 &  +30:45:34.356 & \(<\)0.0160$\pm$0.0053 & \(<\)0.0160 & 0.0053  & 0.0149$\pm$0.0046 & 0.0268 & 0.0043  & \(>\)-0.16$\pm$1.00 & \(>\)1.14$\pm$0.82 & \\
    L1448IRS3A & 03:25:36.499 &  +30:45:21.880 & 0.4922$\pm$0.0149 & 0.3717 & 0.0053  & 0.5074$\pm$0.0149 & 0.3607 & 0.0043  & 0.07$\pm$0.09 & -0.07$\pm$0.04 & \\
        SVS13C & 03:29:01.970 &  +31:15:38.053 & 1.0676$\pm$0.0218 & 0.6812 & 0.0049  & 1.2095$\pm$0.0296 & 0.6753 & 0.0039  & 0.28$\pm$0.07 & -0.02$\pm$0.02 & \\
        SVS13B & 03:29:03.077 &  +31:15:51.739 & \(<\)0.0224$\pm$0.0075 & \(<\)0.0224 & 0.0075  & 0.0541$\pm$0.0101 & 0.0385 & 0.0084  & \(>\)1.94$\pm$0.84 & \(>\)1.19$\pm$0.88 & \\
IRAS03363+3207 & 03:39:25.546 &  +32:17:07.088 & 0.0222$\pm$0.0048 & 0.0230 & 0.0050  & 0.0492$\pm$0.0049 & 0.0467 & 0.0040  & 1.75$\pm$0.52 & 1.56$\pm$0.52 & \\
   EDJ2009-263 & 03:30:27.161 &  +30:28:29.613 & \(<\)0.0168$\pm$0.0056 & \(<\)0.0168 & 0.0056  & \(<\)0.0168$\pm$0.0056 & \(<\)0.0168 & 0.0056  & \nodata & \nodata  & \\
   EDJ2009-285 & 03:32:46.942 &  +30:59:17.797 & \(<\)0.0331$\pm$0.0110 & \(<\)0.0331 & 0.0110  & \(<\)0.1088$\pm$0.0362 & \(<\)0.1088 & 0.0362  & \nodata & \nodata  & \\
IRAS03295+3050 & 03:32:34.066 &  +31:00:55.620 & \(<\)0.0169$\pm$0.0056 & \(<\)0.0169 & 0.0056  & \(<\)0.0155$\pm$0.0052 & \(<\)0.0155 & 0.0052  & \nodata & \nodata  & \\
     L1455IRS2 & 03:27:47.689 &  +30:12:04.314 & 0.0342$\pm$0.0086 & 0.0188 & 0.0057  & 0.0308$\pm$0.0063 & 0.0288 & 0.0049  & -0.23$\pm$0.71 & 0.94$\pm$0.77 & \\
   EDJ2009-385 & 03:44:18.168 &  +32:04:56.907 & \(<\)0.0158$\pm$0.0053 & \(<\)0.0158 & 0.0053  & \(<\)0.0123$\pm$0.0041 & \(<\)0.0123 & 0.0041  & \nodata & \nodata  & \\
   EDJ2009-366 & 03:43:59.650 &  +32:01:54.007 & 0.0331$\pm$0.0068 & 0.0273 & 0.0051  & 0.0521$\pm$0.0124 & 0.0262 & 0.0040  & 1.00$\pm$0.69 & -0.09$\pm$0.53 & \\
   EDJ2009-269 & 03:30:44.013 &  +30:32:46.812 & \(<\)0.0163$\pm$0.0054 & \(<\)0.0163 & 0.0054  & 0.0556$\pm$0.0153 & 0.0199 & 0.0043  & \(>\)2.70$\pm$0.95 & \(>\)0.44$\pm$0.88 & \\
 EDJ2009-269-A & 03:30:44.014 &  +30:32:46.813 & \(<\)0.0163$\pm$0.0054 & \(<\)0.0000 & 0.0054  & 0.0358$\pm$0.0102 & 0.0199 & 0.0043  & \(>\)1.73$\pm$0.97 & \(>\)-99.00$\pm$-99.00 & \\
 EDJ2009-269-B & 03:30:43.975 &  +30:32:46.583 & \(<\)0.0163$\pm$0.0054 & \(<\)0.0163 & 0.0054  & 0.0198$\pm$0.0051 & 0.0199 & 0.0043  & \(>\)0.42$\pm$0.93 & \(>\)0.44$\pm$0.88 & \\
   EDJ2009-183 & 03:28:59.294 &  +31:15:48.407 & 0.0488$\pm$0.0069 & 0.0424 & 0.0049  & 0.0499$\pm$0.0048 & 0.0498 & 0.0040  & 0.05$\pm$0.38 & 0.36$\pm$0.31 & \\
 EDJ2009-183-A & 03:28:59.294 &  +31:15:48.406 & 0.0488$\pm$0.0069 & 0.0424 & 0.0049  & 0.0499$\pm$0.0048 & 0.0498 & 0.0040  & 0.05$\pm$0.38 & 0.36$\pm$0.31 & \\
 EDJ2009-183-B & 03:28:59.374 &  +31:15:48.401 & \(<\)0.0146$\pm$0.0049 & \(<\)0.0146 & 0.0049  & \(<\)0.0120$\pm$0.0040 & \(<\)0.0120 & 0.0040  & \nodata & \nodata  & \\
   EDJ2009-164 & 03:28:53.961 &  +31:18:09.349 & \(<\)0.0174$\pm$0.0058 & \(<\)0.0174 & 0.0058  & \(<\)0.0158$\pm$0.0053 & \(<\)0.0158 & 0.0053  & \nodata & \nodata  & \\
   EDJ2009-156 & 03:28:51.028 &  +31:18:18.409 & 0.0175$\pm$0.0054 & 0.0200 & 0.0055  & 0.0295$\pm$0.0042 & 0.0362 & 0.0046  & 1.15$\pm$0.75 & 1.31$\pm$0.67 & \\
 EDJ2009-156-A & 03:28:51.028 &  +31:18:18.409 & \(<\)0.0166$\pm$0.0055 & \(<\)0.0166 & 0.0055  & \(<\)0.0140$\pm$0.0047 & \(<\)0.0140 & 0.0047  & \nodata & \nodata  & \\
 EDJ2009-156-B & 03:28:51.111 &  +31:18:15.443 & 0.0175$\pm$0.0054 & 0.0200 & 0.0055  & 0.0295$\pm$0.0042 & 0.0362 & 0.0046  & 1.15$\pm$0.75 & 1.31$\pm$0.67 & \\
   EDJ2009-172 & 03:28:56.649 &  +31:18:35.449 & 0.0297$\pm$0.0068 & 0.0271 & 0.0074  & \(<\)0.0242$\pm$0.0080 & \(<\)0.0242 & 0.0080  & \(<\)-0.45$\pm$0.89 & \(<\)-0.26$\pm$0.95 & \\
   EDJ2009-173 & 03:28:56.963 &  +31:16:22.199 & \(<\)0.0152$\pm$0.0051 & \(<\)0.0152 & 0.0051  & 0.0316$\pm$0.0048 & 0.0352 & 0.0044  & \(>\)1.60$\pm$0.81 & \(>\)1.84$\pm$0.78 & \\
       SVS13A2 & 03:29:03.386 &  +31:16:01.622 & 0.0743$\pm$0.0056 & 0.0768 & 0.0050  & 0.1023$\pm$0.0051 & 0.0938 & 0.0041  & 0.70$\pm$0.20 & 0.44$\pm$0.17 & \\
       IRAS4B' & 03:29:12.841 &  +31:13:06.893 & \(<\)0.0146$\pm$0.0049 & \(<\)0.0146 & 0.0049  & \(<\)0.0119$\pm$0.0040 & \(<\)0.0119 & 0.0040  & \nodata & \nodata  & \\
   EDJ2009-233 & 03:29:17.675 &  +31:22:44.922 & 0.1002$\pm$0.0078 & 0.0794 & 0.0052  & 0.1161$\pm$0.0059 & 0.1004 & 0.0043  & 0.33$\pm$0.21 & 0.52$\pm$0.17 & \\
   EDJ2009-235 & 03:29:18.258 &  +31:23:19.758 & 0.0192$\pm$0.0056 & 0.0199 & 0.0051  & \(<\)0.0121$\pm$0.0040 & \(<\)0.0121 & 0.0040  & \(<\)-1.01$\pm$0.97 & \(<\)-1.10$\pm$0.93 & \\
          SVS3 & 03:29:10.419 &  +31:21:59.072 & 0.6720$\pm$0.0136 & 0.4126 & 0.0056  & 0.7219$\pm$0.0268 & 0.4945 & 0.0051  & 0.16$\pm$0.09 & 0.40$\pm$0.04 & \\
        SVS3-A & 03:29:10.419 &  +31:21:59.072 & 0.2562$\pm$0.0074 & 0.2188 & 0.0056  & 0.2005$\pm$0.0183 & 0.1700 & 0.0052  & -0.54$\pm$0.21 & -0.56$\pm$0.09 & \\
        SVS3-B & 03:29:10.369 &  +31:21:58.963 & 0.4158$\pm$0.0062 & 0.4126 & 0.0056  & 0.5213$\pm$0.0085 & 0.4945 & 0.0051  & 0.50$\pm$0.05 & 0.40$\pm$0.04 & \\
\enddata
\tablecomments{Flag $-77$ is used when non-detection results from the source being unresolved.}
\tablenotetext{\rm a}{$F_{\nu,{\rm int}}$ - Integrated flux resulting from area under 2D Gaussian fit to the source.}
\tablenotetext{\rm b}{$F_{\nu,{\rm peak}}$ - Peak value of the flux density on the source.}
\tablenotetext{\rm c}Sp. Index (Int.) -  Spectral index calculated with the integrated flux.
\tablenotetext{\rm d}Sp. Index (Peak) - Spectral index calculated with the peak flux.

\end{deluxetable}
\end{longrotatetable}

\clearpage

\startlongtable
\begin{longrotatetable}
\begin{deluxetable}{llrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Young Stellar Object candidates \label{tab:table4}}
\tablewidth{0pt}
\tablehead{
\colhead{Name$^a$} &
\colhead{RA} &
\colhead{Dec} &
\colhead{$F_{\nu,int}$} &
\colhead{$F_{\nu,peak}$} &
\colhead{RMS} &
\colhead{$F_{\nu,int}$} &
\colhead{$F_{\nu,peak}$} &
\colhead{RMS} &
\colhead{Sp. Index} &
\colhead{Sp. Index} &\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)}&
\colhead{(4.1 cm)} &
\colhead{(4.1 cm)} &
\colhead{(4.1 cm)} &
\colhead{Int.} &
\colhead{Peak}&\\
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(mJy)} &
\colhead{(mJy/beam)} &
\colhead{(mJy/beam)} &
\colhead{(mJy)} &
\colhead{(mJy/beam)} &
\colhead{(mJy/beam)} &
\colhead{} &
\colhead{}&\\
}
\startdata
     FOW2011-6 & 03:44:20.41 &  +32:01:58.65 & 1.0652$\pm$0.0290 & 0.7647 & 0.0199  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
2MASSJ03283692 & 03:28:36.95 &  +31:17:35.28 & 0.3637$\pm$0.0296 & 0.2805 & 0.0250  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
   RAC97-VLA38 & 03:28:50.74 &  +31:22:25.27 & 1.5280$\pm$0.0247 & 1.1583 & 0.0176  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
2MASSJ03285097 & 03:28:50.98 &  +31:23:47.85 & 0.7210$\pm$0.0216 & 0.5409 & 0.0162  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
2MASSJ03290031 & 03:29:00.33 &  +31:13:38.49 & 0.0895$\pm$0.0133 & 0.0882 & 0.0128  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
2MASSJ03290462 & 03:29:04.62 &  +31:20:28.74 & \(<\)0.0203$\pm$0.0068 & \(<\)0.0203 & 0.0068  & 0.0347$\pm$0.0064 & 0.0391 & 0.0064  & \(>\)1.18$\pm$0.84 & \(>\)1.44$\pm$0.36 & \\
    OTS2008-68 & 03:29:15.88 &  +31:16:21.49 & 0.1270$\pm$0.0112 & 0.0844 & 0.0068  & 0.0943$\pm$0.0372 & 0.0410 & 0.0095  & -0.66$\pm$0.89 & -1.59$\pm$0.54 & \\
   RAC97-VLA31 & 03:29:16.62 &  +31:16:48.83 & 0.1006$\pm$0.0072 & 0.1026 & 0.0073  & 0.0656$\pm$0.0106 & 0.0796 & 0.0115  & -0.94$\pm$0.39 & -0.56$\pm$0.36 & \\
 Cl*IC348LRL49 & 03:43:57.61 &  +32:01:37.38 & 0.4191$\pm$0.0067 & 0.4135 & 0.0059  & 0.4043$\pm$0.0070 & 0.3981 & 0.0061  & -0.08$\pm$0.05 & -0.08$\pm$0.05 & \\
    GMM2008-38 & 03:29:22.27 &  +31:13:54.37 & 0.3824$\pm$0.0362 & 0.2791 & 0.0152  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
   EDJ2009-374 & 03:44:05.87 &  +32:00:29.57 & \(<\)0.0191$\pm$0.0064 & \(<\)0.0191 & 0.0064  & 0.0314$\pm$0.0075 & 0.0411 & 0.0066  & \(>\)1.09$\pm$0.90 & \(>\)1.69$\pm$0.36 & \\
   EDJ2009-182 & 03:28:59.27 &  +31:20:35.8 & 0.0457$\pm$0.0075 & 0.0430 & 0.0054  & 0.0310$\pm$0.0058 & 0.0301 & 0.0047  & -0.85$\pm$0.54 & -0.78$\pm$0.44 & \\
   EDJ2009-186 & 03:29:01.63 &  +31:20:18.78 & 0.0561$\pm$0.0084 & 0.0379 & 0.0055  & 0.0583$\pm$0.0203 & 0.0190 & 0.0049  & 0.08$\pm$0.83 & -1.52$\pm$0.66 & \\
   EDJ2009-202 & 03:29:05.77 &  +31:16:39.58 & 0.0546$\pm$0.0080 & 0.0461 & 0.0065  & 0.0940$\pm$0.0067 & 0.0763 & 0.0057  & 1.20$\pm$0.36 & 1.11$\pm$0.35 & \\
   EDJ2009-175 & 03:28:57.14 &  +31:14:20.9 & 0.0792$\pm$0.0137 & 0.0854 & 0.0081  & 0.0779$\pm$0.0112 & 0.0643 & 0.0087  & -0.04$\pm$0.50 & -0.63$\pm$0.36 & \\
   EDJ2009-314 & 03:41:57.46 &  +31:48:36.54 & \(<\)0.0146$\pm$0.0049 & \(<\)0.0146 & 0.0049  & 0.0299$\pm$0.0054 & 0.0284 & 0.0040  & \(>\)1.58$\pm$0.84 & \(>\)1.46$\pm$0.31 & \\
   EDJ2009-247 & 03:29:26.83 &  +31:26:47.31 & 0.0558$\pm$0.0102 & 0.0454 & 0.0073  & 0.0599$\pm$0.0344 & 0.0421 & 0.0104  & 0.15$\pm$1.33 & -0.17$\pm$0.65 & \\
   EDJ2009-374 & 03:44:05.87 &  +32:00:29.57 & \(<\)0.0191$\pm$0.0064 & \(<\)0.0191 & 0.0064  & 0.0314$\pm$0.0075 & 0.0411 & 0.0066  & \(<\)1.09$\pm$0.90 & \(<\)1.69$\pm$0.36 & \\
   EDJ2009-182 & 03:28:59.27 &  +31:20:35.8 & 0.0457$\pm$0.0075 & 0.0430 & 0.0054  & 0.0310$\pm$0.0058 & 0.0301 & 0.0047  & -0.85$\pm$0.54 & -0.78$\pm$0.44 & \\
   EDJ2009-186 & 03:29:01.63 &  +31:20:18.78 & 0.0561$\pm$0.0084 & 0.0379 & 0.0055  & 0.0583$\pm$0.0203 & 0.0190 & 0.0049  & 0.08$\pm$0.83 & -1.52$\pm$0.66 & \\
   EDJ2009-202 & 03:29:05.77 &  +31:16:39.58 & 0.0546$\pm$0.0080 & 0.0461 & 0.0065  & 0.0940$\pm$0.0067 & 0.0763 & 0.0057  & 1.20$\pm$0.36 & 1.11$\pm$0.35 & \\
   EDJ2009-175 & 03:28:57.14 &  +31:14:20.9 & 0.0792$\pm$0.0137 & 0.0854 & 0.0081  & 0.0779$\pm$0.0112 & 0.0643 & 0.0087  & -0.04$\pm$0.50 & -0.63$\pm$0.36 & \\
   EDJ2009-314 & 03:41:57.46 &  +31:48:36.54 & \(<\)0.0146$\pm$0.0049 & \(<\)0.0146 & 0.0049  & 0.0299$\pm$0.0054 & 0.0284 & 0.0040  & \(<\)1.58$\pm$0.84 & \(<\)1.46$\pm$0.31 & \\
   EDJ2009-247 & 03:29:26.83 &  +31:26:47.31 & 0.0558$\pm$0.0102 & 0.0454 & 0.0073  & 0.0599$\pm$0.0344 & 0.0421 & 0.0104  & 0.15$\pm$1.33 & -0.17$\pm$0.65 & \\
\enddata
\tablenotetext{a}{References: FOW2011 - \cite{Forbrich2011}, RAC97 - \cite{Rodriguez1999},
2MASS - 2-Micron All Sky Survey \citep{Cutri2003}, l*IC348LRL - \cite{Luhman1998}, EDJ2009 - \cite{Evans2009}, OTS2008 - \cite{Oasa2008}, GMM2008 - \cite{Gutermuth2008}
}
\end{deluxetable}
\end{longrotatetable}

\startlongtable
\begin{longrotatetable}
\begin{deluxetable}{llrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Known non-protostellar sources \label{tab:table5}}
\tablewidth{0pt}
\tablehead{
\colhead{Type$^a$} &
\colhead{Name$^b$} &
\colhead{RA} &
\colhead{Dec} &
\colhead{$F_{\nu,int}$} &
\colhead{$F_{\nu,peak}$} &
\colhead{RMS} &
\colhead{$F_{\nu,int}$} &
\colhead{$F_{\nu,peak}$} &
\colhead{RMS} &
\colhead{Sp. Index} &
\colhead{Sp. Index} &\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(4.1 cm)} &
\colhead{(4.1 cm)} &
\colhead{(4.1 cm)} &
\colhead{Int.} &
\colhead{Peak}&\\
\colhead{} &
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(mJy)} &
\colhead{(mJy/b)} &
\colhead{(mJy/b)} &
\colhead{(mJy)} &
\colhead{(mJy/b)} &%
\colhead{(mJy/b)} &
\colhead{} &
\colhead{}&\\
}
\startdata
           *iC & Cl*IC348LRL1888 & 03:44:19.78 &  +31:59:18.85 & 0.0535$\pm$0.0073 & 0.0454 & 0.0055  & 0.0507$\pm$0.0064 & 0.0426 & 0.0045  & -0.11$\pm$0.41 & -0.14$\pm$0.35 & \\
           Rad &      FOW2011-7 & 03:44:31.47 &  +32:00:39.43 & 0.3100$\pm$0.0455 & 0.0685 & 0.0067  & 0.1292$\pm$0.0608 & 0.0312 & 0.0077  & -1.93$\pm$1.08 & -1.37$\pm$0.59 & \\
             * & PSZ2003J034436.5 & 03:44:36.46 &  +32:03:13.60 & 0.1227$\pm$0.0147 & 0.1019 & 0.0108  & \(<\)0.0910$\pm$0.0303 & \(<\)0.0910 & 0.0303  & \(<\)-0.66$\pm$0.78 & \(<\)-0.25$\pm$0.77 & \\
             X &       CXOPZ134 & 03:44:36.90 &  +32:01:23.30 & 1.1031$\pm$0.0188 & 0.9293 & 0.0131  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad &    RAC97-VLA37 & 03:28:37.2 &  +31:21:25.45 & 0.5419$\pm$0.0148 & 0.4454 & 0.0121  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
             X &     WMW2010120 & 03:28:59.66 &  +31:25:42.88 & 0.1378$\pm$0.0125 & 0.1207 & 0.0109  & 0.1812$\pm$0.1133 & 0.1366 & 0.0409  & 0.60$\pm$1.39 & 0.27$\pm$0.69 & \\
           Rad &    RAC97-VLA32 & 03:29:20.70 &  +31:15:49.69 & 0.7378$\pm$0.0531 & 0.4459 & 0.0346  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad &      FOW201126 & 03:29:30.93 &  +31:22:11.85 & 1.2263$\pm$0.0273 & 0.8864 & 0.0180  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
             X &  XMMUJ032821.5 & 03:28:21.39 &  +31:14:40.26 & 0.5440$\pm$0.0171 & 0.4205 & 0.0142  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad &     RAC97VLA36 & 03:28:32.79 &  +31:14:45.71 & 0.4585$\pm$0.0721 & 0.1196 & 0.0276  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad &     RAC97VLA12 & 03:28:59.85 &  +31:14:02.89 & 0.1897$\pm$0.0137 & 0.1609 & 0.0127  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
            cor &   EYG2006Bolo3 & 03:25:10.49 &  +30:44:47.48 & \(<\)0.0195$\pm$0.0065 & \(<\)0.0195 & 0.0065  & 0.0323$\pm$0.0082 & 0.0449 & 0.0074  & \(>\)1.11$\pm$0.92 & \(>\)1.84$\pm$0.36 & \\
           Rad & AR2002IRS2VLA1 & 03:25:18.58 &  +30:44:36.94 & 0.3649$\pm$0.0296 & 0.1616 & 0.0082  & 0.2773$\pm$0.1057 & 0.0506 & 0.0139  & -0.60$\pm$0.86 & -1.45$\pm$0.77 & \\
           Rad & AR2002IRS2VLA3 & 03:25:22.07 &  +30:46:05.48 & 1.1928$\pm$0.0570 & 0.0474 & 0.0073  & \(<\)0.4628$\pm$0.0098 & \(<\)0.0295 & 0.0098  & \(<\)-2.09$\pm$0.15 & \(<\)-2.09$\pm$0.06 & \\
           Rad & AR2002IRS2VLA5 & 03:25:31.91 &  +30:44:37.97 & 0.2020$\pm$0.0190 & 0.1690 & 0.0155  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad & NVSSJ033009+303248 & 03:30:09.10 &  +30:32:49.70 & 62.0973$\pm$0.3761 & 42.6842 & 0.0252  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
            IR & SSTc2dJ033046.4 & 03:30:46.37 &  +30:32:43.19 & 0.2872$\pm$0.0230 & 0.2261 & 0.0191  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad & NVSSJ032742+301140-E & 03:27:41.49 &  +30:11:47.14 & 8.6257$\pm$0.3190 & 1.3899 & 0.0127  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
             X &  XMMUJ032742.2 & 03:27:42.25 &  +30:11:39.84 & 0.2220$\pm$0.0113 & 0.2241 & 0.0117  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad & NVSSJ032742+301140-W & 03:27:42.76 &  +30:11:33.99 & 7.2426$\pm$0.3638 & 0.4162 & 0.0111  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad & NVSSJ032744+300717-N & 03:27:43.98 &  +30:07:18.68 & 12.7310$\pm$1.4865 & 0.5025 & 0.0155  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
            Rad & NVSSJ032744+300717-S & 03:27:44.16 &  +30:07:15.02 & \(<\)0.0210$\pm$0.0070 & \(<\)0.0210 & 0.0070  & 0.8259$\pm$0.1140 & 0.5452 & 0.0104  & \(>\)8.09$\pm$0.79 & \(>\)7.18$\pm$0.04 & \\
           Rad & NVSSJ032804+300820 & 03:28:04.86 &  +30:08:19.65 & 13.7439$\pm$0.1846 & 8.0450 & 0.0259  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad & NVSSJ032827+302616-N & 03:28:27.50 &  +30:26:18.52 & 8.5889$\pm$1.0183 & 2.6233 & 0.0189  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad & NVSSJ032827+302616-S & 03:28:27.52 &  +30:26:12.55 & 19.7856$\pm$0.2594 & 10.7675 & 0.0181  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad &    RAC97-VLA23 & 03:29:07.17 &  +31:17:08.98 & 0.0774$\pm$0.0078 & 0.0616 & 0.0056  & 0.0611$\pm$0.0200 & 0.0335 & 0.0057  & -0.52$\pm$0.76 & -1.34$\pm$0.43 & \\
             X &      GFT200276 & 03:29:15.64 &  +31:18:51.78 & 0.0585$\pm$0.0066 & 0.0579 & 0.0060  & 0.0494$\pm$0.0060 & 0.0398 & 0.0047  & -0.38$\pm$0.37 & -0.83$\pm$0.35 & \\
           Rad &    RAC97-VLA35 & 03:29:23.89 &  +31:16:20.68 & 0.4748$\pm$0.0469 & 0.0463 & 0.0107  & \(<\)0.3431$\pm$0.0376 & \(<\)0.1127 & 0.0376  & \(<\)-0.72$\pm$0.77 & \(<\)0.50$\pm$0.78 & \\
            IR & 2MASSJ03283173+3059158 & 03:28:31.75 &  +30:59:15.79 & 0.0405$\pm$0.0072 & 0.0378 & 0.0057  & 0.0446$\pm$0.0061 & 0.0472 & 0.0055  & 0.21$\pm$0.49 & 0.49$\pm$0.42 & \\
           Rad &   RZP2014JVLA4 & 03:43:57.08 &  +32:03:29.64 & 0.0619$\pm$0.0067 & 0.0595 & 0.0056  & 0.0341$\pm$0.0052 & 0.0400 & 0.0052  & -1.31$\pm$0.41 & -0.88$\pm$0.35 & \\
           Rad &   RZP2014JVLA7 & 03:44:01.66 &  +32:04:39.53 & 0.0475$\pm$0.0071 & 0.0502 & 0.0066  & 0.0378$\pm$0.0200 & 0.0334 & 0.0082  & -0.50$\pm$1.21 & -0.90$\pm$0.61 & \\
           Rad & NVSSJ032628+301618 & 03:26:28.36 &  +30:16:18.72 & 24.8228$\pm$0.6660 & 11.3131 & 0.0055  & 13.1329$\pm$0.2796 & 5.5648 & 0.0054  & -1.40$\pm$0.08 & -6.81$\pm$0.02 & \\
             X &  XMMUJ032643.8 & 03:26:43.79 &  +30:08:23.77 & 16.2594$\pm$0.2031 & 10.2420 & 0.0282  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
            PoC &     LMG94Per7C & 03:32:29.00 &  +31:02:12.15 & \(<\)0.0152$\pm$0.0051 & \(<\)0.0152 & 0.0051  & 0.0151$\pm$0.0048 & 0.0242 & 0.0039  & \(>\)-0.00$\pm$1.02 & \(>\)1.03$\pm$0.36 & \\
           Rad & NVSSJ033119+304726 & 03:31:19.07 &  +30:47:27.70 & 35.9500$\pm$1.8061 & 8.5635 & 0.0074  & 16.6793$\pm$0.6315 & 3.7696 & 0.0054  & -1.69$\pm$0.14 & -0.33$\pm$0.01 & \\
            TT* & Cl*IC348LRL1939 & 03:44:52.74 &  +32:00:56.39 & \(<\)0.0166$\pm$0.0055 & \(<\)0.0166 & 0.0055  & 0.0310$\pm$0.0051 & 0.0331 & 0.0050  & \(>\)1.37$\pm$0.82 & \(>\)1.52$\pm$0.33 & \\
             * & PSZ2003J034453.0 & 03:44:52.98 &  +32:05:07.62 & 0.4971$\pm$0.0089 & 0.4573 & 0.0083  & 0.4946$\pm$0.0173 & 0.4533 & 0.0154  & -0.01$\pm$0.09 & -0.02$\pm$0.09 & \\
             * & PSZ2003J034453.9 & 03:44:53.85 &  +32:04:36.18 & 0.2244$\pm$0.0096 & 0.1855 & 0.0076  & 0.1542$\pm$0.0149 & 0.1285 & 0.0120  & -0.83$\pm$0.23 & -0.81$\pm$0.22 & \\
           *iC &        IC34818 & 03:45:07.73 &  +32:00:27.18 & 0.1370$\pm$0.0142 & 0.1144 & 0.0116  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           TT* &  Cl*IC348LRL11 & 03:45:07.98 &  +32:04:01.82 & 0.3662$\pm$0.0187 & 0.2654 & 0.0144  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad &  RR98HH366VLA2 & 03:47:27.68 &  +32:52:30.57 & 0.2346$\pm$0.0068 & 0.2518 & 0.0063  & 0.1524$\pm$0.0079 & 0.1487 & 0.0075  & -0.95$\pm$0.13 & -1.16$\pm$0.12 & \\
            PoC &       KJT20073 & 03:47:42.61 &  +32:52:27.30 & \(<\)0.0147$\pm$0.0049 & \(<\)0.0147 & 0.0049  & 0.0283$\pm$0.0047 & 0.0306 & 0.0039  & \(>\)1.45$\pm$0.82 & \(>\)1.61$\pm$0.28 & \\
           Rad &  RR98HH366VLA4 & 03:47:52.55 &  +32:52:01.11 & 1.8373$\pm$0.0071 & 1.7049 & 0.0056  & 1.3871$\pm$0.0075 & 1.2874 & 0.0056  & -0.62$\pm$0.01 & -0.62$\pm$0.01 & \\
             X &  CXOUJ034426.1 & 03:44:26.18 &  +32:01:13.76 & 0.0797$\pm$0.0122 & 0.0976 & 0.0145  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Or* &        CXOPZ32 & 03:44:16.76 &  +32:09:56.66 & 2.4096$\pm$0.0305 & 1.3464 & 0.0115  & 0.5116$\pm$0.0591 & 0.3168 & 0.0378  & -3.41$\pm$0.26 & -3.19$\pm$0.26 & \\
           Or* &      V*V904Per & 03:44:21.66 &  +32:06:24.78 & 0.0465$\pm$0.0062 & 0.0482 & 0.0057  & 0.0323$\pm$0.0060 & 0.0315 & 0.0050  & -0.80$\pm$0.50 & -0.94$\pm$0.44 & \\
           *iC &   Cl*IC348MM42 & 03:44:21.74 &  +32:09:18.51 & 0.4483$\pm$0.0198 & 0.3059 & 0.0096  & 0.1984$\pm$0.0272 & 0.1501 & 0.0213  & -1.80$\pm$0.32 & -1.57$\pm$0.32 & \\
           *iC &   Cl*IC348MM41 & 03:44:22.17 &  +32:09:23.76 & 0.4219$\pm$0.0197 & 0.2618 & 0.0099  & 0.1928$\pm$0.0970 & 0.0942 & 0.0234  & -1.73$\pm$1.11 & -2.25$\pm$0.55 & \\
           dS* &      V*V705Per & 03:44:31.19 &  +32:06:22.04 & 0.1957$\pm$0.0083 & 0.1759 & 0.0071  & 0.1494$\pm$0.0090 & 0.1577 & 0.0089  & -0.59$\pm$0.16 & -0.24$\pm$0.15 & \\
           Or* &      V*V913Per & 03:44:32.57 &  +32:08:42.44 & 0.2461$\pm$0.0126 & 0.2164 & 0.0110  & 0.2289$\pm$0.0929 & 0.1531 & 0.0327  & -0.16$\pm$0.90 & -0.76$\pm$0.48 & \\
           Or* &      V*V914Per & 03:44:32.73 &  +32:08:37.45 & 0.2708$\pm$0.0136 & 0.2299 & 0.0108  & 0.2905$\pm$0.0859 & 0.1391 & 0.0313  & 0.15$\pm$0.66 & -1.11$\pm$0.51 & \\
            ** &   Cl*IC348LRL9 & 03:44:39.14 &  +32:09:18.40 & 0.7142$\pm$0.0285 & 0.4445 & 0.0189  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
           Rad &     RAC97VLA15 & 03:29:02.55 &  +31:13:44.37 & 0.0632$\pm$0.0104 & 0.0659 & 0.0108  & \(<\)0.0960$\pm$0.0320 & \(<\)0.0960 & 0.0320  & \(<\)0.92$\pm$0.82 & \(<\)0.83$\pm$0.82 & \\
             X &      GFT200299 & 03:29:25.89 &  +31:13:44.81 & 0.0370$\pm$0.0067 & 0.0416 & 0.0063  & 0.0347$\pm$0.0193 & 0.0350 & 0.0078  & -0.14$\pm$1.29 & -0.38$\pm$0.60 & \\
             IR &          ASR98 & 03:28:58.54 &  +31:12:21.00 & \(<\)0.0205$\pm$0.0068 & \(<\)0.0205 & 0.0068  & 0.0242$\pm$0.0063 & 0.0341 & 0.0057  & \(>\)0.37$\pm$0.93 & \(>\)1.12$\pm$0.37 & \\
            IR & WISEJ034158.52 & 03:41:58.45 &  +31:48:56.35 & 0.0358$\pm$0.0053 & 0.0334 & 0.0049  & 0.0361$\pm$0.0046 & 0.0397 & 0.0040  & 0.02$\pm$0.43 & 0.38$\pm$0.39 & \\
             * &         MBO184 & 03:29:13.49 &  +31:24:40.56 & 0.0383$\pm$0.0062 & 0.0378 & 0.0054  & 0.0381$\pm$0.0138 & 0.0272 & 0.0047  & -0.01$\pm$0.87 & -0.73$\pm$0.50 & \\
           BD* & 2MASSJ03293053 & 03:29:30.54 &  +31:27:27.78 & 0.0799$\pm$0.0066 & 0.0785 & 0.0056  & 0.0867$\pm$0.0054 & 0.0988 & 0.0060  & 0.18$\pm$0.23 & 0.51$\pm$0.21 & \\
           Rad &      RAC97VLA6 & 03:28:52.50 &  +31:14:59.49 & 0.0427$\pm$0.0063 & 0.0440 & 0.0062  & 0.0372$\pm$0.0149 & 0.0285 & 0.0062  & -0.30$\pm$0.94 & -0.95$\pm$0.57 & \\
\enddata
\tablenotetext{a}{Types from the SIMBAD catalog: Rad - radio soruce; *iC - star in cluster; * - star; X - X-ray source; 
IR - infrared source; PoC - Part of Cloud; TT* - T-Tauri star; Or* - variable Star of Orion Type; dS* - variable Star of delta Sct Type; ** - double or multiple star}
\tablenotetext{b}{References: Cl*IC348LRL - \cite{Luhman1998}, FOW2011 - \cite{Forbrich2011}, PSZ2003 - \cite{Preibisch2003}, CXOPZ - \cite{Preibisch2001}, RAC97 - \cite{Rodriguez1999},
WMW2010 - \cite{Winston2010}, XMMU - XMM-Newton data Unregistered, EYG2006 - \citep{Enoch2006}, AR2002 - \cite{Anglada2002}, NVSS - The NRAO VLA Sky Survey \citep{Condon1998}, 
SSTc2D - Spitzer c2d Legacy \citep{Young2004}, GFT2002 - \cite{Getman2002}, 2MASS - 2-Micron All Sky Survey \citep{Cutri2003}, RZP2014 - \cite{Rodriguez2014}, LMG94 - \cite{Ladd1994}, RR98 - 
\cite{Rodriguez1998}, KJT2007 - \cite{Kirk2007}, V*VXXX - General Catalog of Variable Stars \citep{Kukarkin1971}, ASR - \cite{Aspin1994}, MBO - \cite{Wilking2004}
}
\end{deluxetable}
\end{longrotatetable}

\startlongtable
\begin{longrotatetable}
\begin{deluxetable}{llrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{New detections reported in \cite{Pech2016} \label{tab:table6}}
\tablewidth{0pt}
\tablehead{
\colhead{Type} &
\colhead{Name} &
\colhead{RA} &
\colhead{Dec} &
\colhead{$F_{\nu,int}$} &
\colhead{$F_{\nu,peak}$} &
\colhead{RMS} &
\colhead{$F_{\nu,int}$} &
\colhead{$F_{\nu,peak}$} &
\colhead{RMS} &
\colhead{Sp. Index} &
\colhead{Sp. Index} &\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(4.1 cm)} &
\colhead{(4.1 cm)} &
\colhead{(4.1 cm)} &
\colhead{Int.} &
\colhead{Peak}&\\
\colhead{} &
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(mJy)} &
\colhead{(mJy/b)} &
\colhead{(mJy/b)} &
\colhead{(mJy)} &
\colhead{(mJy/b)} &
\colhead{(mJy/b)} &
\colhead{} &
\colhead{}&\\
}
\startdata
J032903.14+312752.6 & 03:29:03.16 &  +31:27:52.58 & 0.0885$\pm$0.0132 & 0.0983 & 0.0151  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
J032819.46+311831.0 & 03:28:19.48 &  +31:18:31.20 & 0.7570$\pm$0.0345 & 0.4897 & 0.0223  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
J032825.98+311616.0 & 03:28:25.99 &  +31:16:16.07 & 0.3582$\pm$0.0106 & 0.2967 & 0.0088  & 0.1343$\pm$0.0193 & 0.1180 & 0.0167  & -2.16$\pm$0.32 & -2.03$\pm$0.32 & \\
J032832.41+311245.3 & 03:28:32.43 &  +31:12:45.52 & 0.1830$\pm$0.0213 & 0.1566 & 0.0204  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
J034327.28+320028.1 & 03:43:27.31 &  +32:00:28.34 & 0.1417$\pm$0.0172 & 0.1319 & 0.0148  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
J034330.40+320758.4 & 03:43:30.42 &  +32:07:58.84 & 0.2882$\pm$0.0204 & 0.2194 & 0.0172  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
J034342.10+320225.2 & 03:43:42.11 &  +32:02:25.34 & 0.1072$\pm$0.0094 & 0.0953 & 0.0077  & 0.0733$\pm$0.0356 & 0.0495 & 0.0120  & -0.84$\pm$1.09 & -1.44$\pm$0.56 & \\
J034448.89+320125.0 & 03:44:48.89 &  +32:01:25.07 & 0.1212$\pm$0.0064 & 0.1143 & 0.0051  & 0.0816$\pm$0.0055 & 0.0670 & 0.0041  & -0.87$\pm$0.19 & -1.18$\pm$0.17 & \\
J034459.29+315658.9 & 03:44:59.26 &  +31:56:59.22 & 0.7574$\pm$0.0487 & 0.1376 & 0.0133  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
J034423.11+320956.3 & 03:44:23.9 &  +32:09:56.45 & 1.4929$\pm$0.0183 & 1.1440 & 0.0119  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
J032909.64+311450.5 & 03:29:09.67 &  +31:14:50.65 & 0.0991$\pm$0.0167 & 0.0855 & 0.0139  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
J032907.13+312635.2 & 03:29:07.14 &  +31:26:35.32 & 0.0936$\pm$0.0090 & 0.0820 & 0.0079  & 0.1235$\pm$0.0368 & 0.0746 & 0.0130  & 0.61$\pm$0.69 & -0.21$\pm$0.44 & \\
\enddata
\end{deluxetable}
\end{longrotatetable}

\startlongtable
\begin{longrotatetable}
\begin{deluxetable}{llrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{New detections from VANDAM survey \label{tab:table7}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{RA} &
\colhead{Dec} &
\colhead{$F_{\nu,int}$} &
\colhead{$F_{\nu,peak}$} &
\colhead{RMS} &
\colhead{$F_{\nu,int}$} &
\colhead{$F_{\nu,peak}$} &
\colhead{RMS} &
\colhead{Sp. Index} &
\colhead{Sp. Index} &\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(6.4 cm)} &
\colhead{(4.1 cm)} &
\colhead{(4.1 cm)} &
\colhead{(4.1 cm)} &
\colhead{Int.} &
\colhead{Peak}&\\
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(mJy)} &
\colhead{(mJy/b)} &
\colhead{(mJy/b)} &
\colhead{(mJy)} &
\colhead{(mJy/b)} &%
\colhead{(mJy/b)} &
\colhead{} &
\colhead{}&\\
}
\startdata
034357.31+315858.86 & 03:43:57.31 &  +31:58:58.86 & 0.0604$\pm$0.0101 & 0.0624 & 0.0100  & \(<\)0.0850$\pm$0.0283 & \(<\)0.0850 & 0.0283  & \(<\)0.75$\pm$0.82 & \(<\)0.68$\pm$0.82 & \\
034408.82+320020.63 & 03:44:08.82 &  +32:00:20.64 & 0.0439$\pm$0.0069 & 0.0406 & 0.0060  & 0.0441$\pm$0.0173 & 0.0286 & 0.0062  & 0.01$\pm$0.93 & -0.77$\pm$0.58 & \\
034415.23+315749.09 & 03:44:15.24 &  +31:57:49.09 & 0.0747$\pm$0.0075 & 0.0694 & 0.0065  & 0.1245$\pm$0.0076 & 0.1177 & 0.0070  & 1.13$\pm$0.26 & 1.16$\pm$0.24 & \\
034422.04+320322.79 & 03:44:22.05 &  +32:03:22.79 & \(<\)0.0208$\pm$0.0069 & \(<\)0.0208 & 0.0069  & 0.0446$\pm$0.0073 & 0.0561 & 0.0084  & \(>\)1.68$\pm$0.82 & \(>\)2.19$\pm$0.33 & \\
034425.40+320249.66 & 03:44:25.41 &  +32:02:49.66 & 0.0367$\pm$0.0066 & 0.0421 & 0.0067  & 0.0459$\pm$0.0181 & 0.0308 & 0.0076  & 0.49$\pm$0.96 & -0.69$\pm$0.65 & \\
032846.12+312050.13 & 03:28:46.12 &  +31:20:50.13 & 0.0428$\pm$0.0082 & 0.0442 & 0.0073  & 0.0516$\pm$0.0293 & 0.0379 & 0.0105  & 0.41$\pm$1.32 & -0.34$\pm$0.71 & \\
032848.98+312313.01 & 03:28:48.98 &  +31:23:13.02 & 0.0455$\pm$0.0079 & 0.0392 & 0.0065  & 0.0319$\pm$0.0232 & 0.0252 & 0.0076  & -0.78$\pm$1.64 & -0.97$\pm$0.76 & \\
032850.33+312101.60 & 03:28:50.33 &  +31:21:01.60 & 0.0551$\pm$0.0078 & 0.0505 & 0.0062  & 0.0498$\pm$0.0200 & 0.0334 & 0.0066  & -0.22$\pm$0.94 & -0.91$\pm$0.51 & \\
032850.96+312240.94 & 03:28:50.97 &  +31:22:40.94 & 0.0320$\pm$0.0059 & 0.0368 & 0.0059  & \(<\)0.0179$\pm$0.0060 & \(<\)0.0179 & 0.0060  & \(<\)-1.28$\pm$0.84 & \(<\)-1.59$\pm$0.82 & \\
032851.64+312341.52 & 03:28:51.65 &  +31:23:41.52 & \(<\)0.0187$\pm$0.0062 & \(<\)0.0187 & 0.0062  & 0.0359$\pm$0.0078 & 0.0432 & 0.0068  & \(>\)1.44$\pm$0.88 & \(>\)1.85$\pm$0.35 & \\
032858.78+312300.39 & 03:28:58.79 &  +31:23:00.39 & \(<\)0.0157$\pm$0.0052 & \(<\)0.0157 & 0.0052  & 0.0235$\pm$0.0052 & 0.0265 & 0.0043  & \(>\)0.89$\pm$0.88 & \(>\)1.15$\pm$0.36 & \\
032900.39+312209.19 & 03:29:00.39 &  +31:22:09.20 & \(<\)0.0152$\pm$0.0051 & \(<\)0.0152 & 0.0051  & 0.0187$\pm$0.0047 & 0.0240 & 0.0040  & \(>\)0.46$\pm$0.92 & \(>\)1.01$\pm$0.36 & \\
032907.79+312301.88 & 03:29:07.79 &  +31:23:01.89 & 0.0235$\pm$0.0052 & 0.0343 & 0.0055  & \(<\)0.0145$\pm$0.0048 & \(<\)0.0145 & 0.0048  & \(<\)-1.06$\pm$0.88 & \(<\)-1.90$\pm$0.81 & \\
032914.28+312131.29 & 03:29:14.28 &  +31:21:31.30 & 0.0439$\pm$0.0074 & 0.0397 & 0.0063  & \(<\)0.0213$\pm$0.0071 & \(<\)0.0213 & 0.0071  & \(<\)-1.59$\pm$0.82 & \(<\)-1.37$\pm$0.81 & \\
032915.35+312146.28 & 03:29:15.36 &  +31:21:46.29 & \(<\)0.0196$\pm$0.0065 & \(<\)0.0196 & 0.0065  & 0.0399$\pm$0.0092 & 0.0480 & 0.0078  & \(>\)1.56$\pm$0.89 & \(>\)1.97$\pm$0.36 & \\
032813.01+311421.76 & 03:28:13.02 &  +31:14:21.76 & 0.5303$\pm$0.0131 & 0.4402 & 0.0109  & 0.3736$\pm$0.0525 & 0.2660 & 0.0382  & -0.77$\pm$0.31 & -1.11$\pm$0.32 & \\
032817.27+311603.37 & 03:28:17.27 &  +31:16:03.37 & 0.2107$\pm$0.0161 & 0.1475 & 0.0112  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032833.53+311054.30 & 03:28:33.54 &  +31:10:54.31 & 0.0396$\pm$0.0060 & 0.0423 & 0.0055  & 0.0370$\pm$0.0138 & 0.0248 & 0.0052  & -0.15$\pm$0.89 & -1.17$\pm$0.54 & \\
032836.53+311230.77 & 03:28:36.53 &  +31:12:30.77 & \(<\)0.0150$\pm$0.0050 & \(<\)0.0150 & 0.0050  & 0.0214$\pm$0.0051 & 0.0247 & 0.0041  & \(>\)0.79$\pm$0.90 & \(>\)1.10$\pm$0.36 & \\
032839.07+311507.54 & 03:28:39.08 &  +31:15:07.54 & 0.0517$\pm$0.0084 & 0.0421 & 0.0060  & 0.0353$\pm$0.0223 & 0.0225 & 0.0066  & -0.84$\pm$1.43 & -1.38$\pm$0.72 & \\
032839.12+310915.81 & 03:28:39.12 &  +31:09:15.82 & 0.0566$\pm$0.0078 & 0.0541 & 0.0072  & 0.0540$\pm$0.0287 & 0.0473 & 0.0109  & -0.10$\pm$1.21 & -0.30$\pm$0.59 & \\
032841.70+311350.41 & 03:28:41.70 &  +31:13:50.41 & 0.0527$\pm$0.0074 & 0.0423 & 0.0055  & 0.0334$\pm$0.0152 & 0.0191 & 0.0051  & -1.00$\pm$1.05 & -1.76$\pm$0.66 & \\
032846.27+311140.40 & 03:28:46.28 &  +31:11:40.40 & 0.0275$\pm$0.0054 & 0.0368 & 0.0060  & \(<\)0.0201$\pm$0.0067 & \(<\)0.0201 & 0.0067  & \(<\)-0.69$\pm$0.85 & \(<\)-1.33$\pm$0.82 & \\
032852.98+311234.24 & 03:28:52.98 &  +31:12:34.25 & \(<\)0.0231$\pm$0.0077 & \(<\)0.0231 & 0.0077  & 0.0701$\pm$0.0140 & 0.0798 & 0.0129  & \(>\)2.45$\pm$0.86 & \(>\)2.74$\pm$0.36 & \\
032819.89+310151.65 & 03:28:19.90 &  +31:01:51.66 & 0.4847$\pm$0.0237 & 0.3864 & 0.0206  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032830.05+310618.74 & 03:28:30.06 &  +31:06:18.74 & 0.0761$\pm$0.0083 & 0.0682 & 0.0065  & 0.0808$\pm$0.0121 & 0.0616 & 0.0079  & 0.13$\pm$0.41 & -0.23$\pm$0.35 & \\
032833.19+310604.14 & 03:28:33.20 &  +31:06:04.14 & 0.0281$\pm$0.0055 & 0.0379 & 0.0059  & \(<\)0.0183$\pm$0.0061 & \(<\)0.0183 & 0.0061  & \(<\)-0.95$\pm$0.85 & \(<\)-1.61$\pm$0.81 & \\
032834.03+310640.30 & 03:28:34.03 &  +31:06:40.31 & 0.0734$\pm$0.0075 & 0.0657 & 0.0059  & 0.0475$\pm$0.0068 & 0.0463 & 0.0059  & -0.96$\pm$0.39 & -0.77$\pm$0.34 & \\
032837.35+310156.89 & 03:28:37.36 &  +31:01:56.89 & 0.1683$\pm$0.0111 & 0.1402 & 0.0091  & 0.0518$\pm$0.0562 & 0.0630 & 0.0202  & -2.60$\pm$2.40 & -1.76$\pm$0.72 & \\
032841.50+310642.16 & 03:28:41.50 &  +31:06:42.16 & \(<\)0.0159$\pm$0.0053 & \(<\)0.0159 & 0.0053  & 0.0207$\pm$0.0056 & 0.0288 & 0.0046  & \(>\)0.58$\pm$0.94 & \(>\)1.31$\pm$0.35 & \\
032844.12+310434.93 & 03:28:44.13 &  +31:04:34.94 & 0.0269$\pm$0.0055 & 0.0351 & 0.0056  & \(<\)0.0158$\pm$0.0053 & \(<\)0.0158 & 0.0053  & \(<\)-1.17$\pm$0.86 & \(<\)-1.76$\pm$0.81 & \\
032845.02+310720.75 & 03:28:45.02 &  +31:07:20.76 & 0.1443$\pm$0.0065 & 0.1307 & 0.0055  & 0.1479$\pm$0.0061 & 0.1381 & 0.0051  & 0.05$\pm$0.14 & 0.12$\pm$0.12 & \\
032845.32+310545.15 & 03:28:45.33 &  +31:05:45.15 & 0.0325$\pm$0.0060 & 0.0339 & 0.0053  & \(<\)0.0138$\pm$0.0046 & \(<\)0.0138 & 0.0046  & \(<\)-1.88$\pm$0.84 & \(<\)-1.98$\pm$0.81 & \\
032845.83+310202.34 & 03:28:45.84 &  +31:02:02.35 & 0.2738$\pm$0.0100 & 0.2451 & 0.0086  & 0.1849$\pm$0.0253 & 0.1329 & 0.0173  & -0.86$\pm$0.31 & -1.35$\pm$0.30 & \\
032848.11+310700.09 & 03:28:48.12 &  +31:07:00.10 & \(<\)0.0167$\pm$0.0056 & \(<\)0.0167 & 0.0056  & 0.0252$\pm$0.0060 & 0.0324 & 0.0052  & \(>\)0.91$\pm$0.90 & \(>\)1.46$\pm$0.36 & \\
032852.64+310746.57 & 03:28:52.64 &  +31:07:46.57 & 0.0502$\pm$0.0086 & 0.0442 & 0.0065  & 0.0308$\pm$0.0233 & 0.0295 & 0.0079  & -1.07$\pm$1.71 & -0.89$\pm$0.67 & \\
032852.78+310106.76 & 03:28:52.78 &  +31:01:06.77 & 0.1376$\pm$0.0169 & 0.1052 & 0.0131  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032853.19+310311.26 & 03:28:53.20 &  +31:03:11.27 & 0.2467$\pm$0.0132 & 0.1965 & 0.0102  & 0.2935$\pm$0.0358 & 0.2430 & 0.0281  & 0.38$\pm$0.29 & 0.47$\pm$0.28 & \\
032855.58+310438.29 & 03:28:55.58 &  +31:04:38.29 & \(<\)0.0208$\pm$0.0069 & \(<\)0.0208 & 0.0069  & 0.0495$\pm$0.0105 & 0.0570 & 0.0093  & \(>\)1.91$\pm$0.87 & \(>\)2.22$\pm$0.36 & \\
032858.96+310340.59 & 03:28:58.96 &  +31:03:40.59 & 0.1541$\pm$0.0183 & 0.1331 & 0.0165  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032507.23+304555.46 & 03:25:07.23 &  +30:45:55.47 & 0.0652$\pm$0.0095 & 0.0586 & 0.0075  & 0.0528$\pm$0.0339 & 0.0395 & 0.0109  & -0.46$\pm$1.45 & -0.87$\pm$0.67 & \\
032512.54+304153.58 & 03:25:12.55 &  +30:41:53.59 & 0.2792$\pm$0.0201 & 0.2277 & 0.0166  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032514.82+303918.75 & 03:25:14.83 &  +30:39:18.75 & 1.7929$\pm$0.0486 & 1.1486 & 0.0327  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032516.84+304757.86 & 03:25:16.84 &  +30:47:57.86 & \(<\)0.0205$\pm$0.0068 & \(<\)0.0205 & 0.0068  & 0.0477$\pm$0.0091 & 0.0560 & 0.0085  & \(>\)1.86$\pm$0.85 & \(>\)2.21$\pm$0.34 & \\
032519.72+304605.97 & 03:25:19.72 &  +30:46:05.98 & \(<\)0.0162$\pm$0.0054 & \(<\)0.0162 & 0.0054  & 0.0195$\pm$0.0053 & 0.0297 & 0.0046  & \(>\)0.42$\pm$0.95 & \(>\)1.34$\pm$0.34 & \\
032522.11+304734.24 & 03:25:22.11 &  +30:47:34.24 & 0.0534$\pm$0.0081 & 0.0442 & 0.0061  & 0.0494$\pm$0.0204 & 0.0363 & 0.0063  & -0.17$\pm$0.97 & -0.43$\pm$0.49 & \\
032524.25+303955.88 & 03:25:24.25 &  +30:39:55.88 & 1.4241$\pm$0.1252 & 0.2334 & 0.0146  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032524.31+305057.30 & 03:25:24.32 &  +30:50:57.30 & 0.1866$\pm$0.0193 & 0.1437 & 0.0149  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032524.28+304000.60 & 03:25:24.29 &  +30:40:00.60 & 0.6858$\pm$0.0993 & 0.4432 & 0.0380  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032524.72+304657.60 & 03:25:24.73 &  +30:46:57.61 & 0.1266$\pm$0.0121 & 0.1261 & 0.0095  & 0.1996$\pm$0.0260 & 0.1715 & 0.0130  & 1.00$\pm$0.36 & -0.26$\pm$0.87 & \\
032527.71+304641.83 & 03:25:27.72 &  +30:46:41.84 & 0.3825$\pm$0.0112 & 0.3862 & 0.0109  & 0.5546$\pm$0.0207 & 0.5626 & 0.0191  & 0.82$\pm$0.10 & 0.83$\pm$0.10 & \\
032529.95+304803.22 & 03:25:29.96 &  +30:48:03.22 & 0.0492$\pm$0.0069 & 0.0571 & 0.0070  & 0.0702$\pm$0.0102 & 0.0683 & 0.0091  & 0.79$\pm$0.44 & 0.39$\pm$0.40 & \\
032532.28+304052.00 & 03:25:32.28 &  +30:40:52.01 & 1.9780$\pm$0.0714 & 1.4240 & 0.0442  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032532.24+304155.30 & 03:25:32.24 &  +30:41:55.31 & 0.2250$\pm$0.0090 & 0.2071 & 0.0081  & 0.1256$\pm$0.0173 & 0.0978 & 0.0135  & -1.29$\pm$0.32 & -1.65$\pm$0.32 & \\
032534.46+304028.32 & 03:25:34.47 &  +30:40:28.33 & 1.5917$\pm$0.0840 & 1.2729 & 0.0676  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032536.26+304802.71 & 03:25:36.26 &  +30:48:02.71 & 0.1470$\pm$0.0095 & 0.1310 & 0.0084  & 0.1011$\pm$0.0153 & 0.1112 & 0.0150  & -0.83$\pm$0.36 & -0.36$\pm$0.33 & \\
032539.58+304656.70 & 03:25:39.58 &  +30:46:56.70 & 0.1251$\pm$0.0086 & 0.1225 & 0.0082  & 0.1073$\pm$0.0384 & 0.0803 & 0.0143  & -0.34$\pm$0.80 & -0.93$\pm$0.42 & \\
032542.96+304232.33 & 03:25:42.97 &  +30:42:32.33 & 0.1060$\pm$0.0130 & 0.0943 & 0.0114  & \(<\)0.1181$\pm$0.0394 & \(<\)0.1181 & 0.0394  & \(<\)0.24$\pm$0.78 & \(<\)0.49$\pm$0.78 & \\
032543.43+304231.00 & 03:25:43.44 &  +30:42:31.00 & 0.1337$\pm$0.0126 & 0.1085 & 0.0118  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032554.78+304903.17 & 03:25:54.78 &  +30:49:03.17 & 0.7131$\pm$0.0524 & 0.5204 & 0.0447  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032447.34+302504.40 & 03:24:47.34 &  +30:25:04.41 & 0.2506$\pm$0.0139 & 0.2332 & 0.0115  & \(<\)0.1209$\pm$0.0403 & \(<\)0.1209 & 0.0403  & \(<\)-1.60$\pm$0.74 & \(<\)-1.45$\pm$0.74 & \\
032452.06+302221.96 & 03:24:52.07 &  +30:22:21.96 & 0.1000$\pm$0.0091 & 0.0994 & 0.0089  & 0.1164$\pm$0.0179 & 0.1303 & 0.0174  & 0.33$\pm$0.39 & 0.60$\pm$0.35 & \\
032452.21+301812.23 & 03:24:52.21 &  +30:18:12.23 & 5.9376$\pm$0.1585 & 3.3477 & 0.0258  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032456.73+302217.76 & 03:24:56.74 &  +30:22:17.76 & \(<\)0.0216$\pm$0.0072 & \(<\)0.0216 & 0.0072  & 0.0512$\pm$0.0101 & 0.0578 & 0.0096  & \(>\)1.90$\pm$0.85 & \(>\)2.17$\pm$0.37 & \\
032458.61+302142.30 & 03:24:58.62 &  +30:21:42.31 & 0.2043$\pm$0.0095 & 0.1704 & 0.0072  & 0.1544$\pm$0.0115 & 0.1430 & 0.0097  & -0.62$\pm$0.19 & -0.39$\pm$0.18 & \\
032501.03+302510.81 & 03:25:01.04 &  +30:25:10.81 & 0.0475$\pm$0.0068 & 0.0407 & 0.0061  & \(<\)0.0183$\pm$0.0061 & \(<\)0.0183 & 0.0061  & \(<\)-2.10$\pm$0.80 & \(<\)-1.76$\pm$0.80 & \\
032502.29+302438.90 & 03:25:02.29 &  +30:24:38.91 & 0.2663$\pm$0.0066 & 0.2559 & 0.0057  & 0.1509$\pm$0.0055 & 0.1557 & 0.0052  & -1.25$\pm$0.10 & -1.09$\pm$0.09 & \\
032504.11+302428.98 & 03:25:04.12 &  +30:24:28.98 & 0.0604$\pm$0.0063 & 0.0632 & 0.0055  & 0.0400$\pm$0.0128 & 0.0270 & 0.0047  & -0.91$\pm$0.74 & -1.87$\pm$0.43 & \\
032506.47+302633.46 & 03:25:06.47 &  +30:26:33.46 & 0.0527$\pm$0.0074 & 0.0531 & 0.0065  & 0.0517$\pm$0.0082 & 0.0483 & 0.0072  & -0.04$\pm$0.46 & -0.21$\pm$0.42 & \\
032507.66+302147.29 & 03:25:07.67 &  +30:21:47.30 & \(<\)0.0179$\pm$0.0060 & \(<\)0.0179 & 0.0060  & 0.0353$\pm$0.0070 & 0.0355 & 0.0058  & \(>\)1.50$\pm$0.85 & \(>\)1.51$\pm$0.36 & \\
032508.12+302354.97 & 03:25:08.13 &  +30:23:54.97 & \(<\)0.0156$\pm$0.0052 & \(<\)0.0156 & 0.0052  & 0.0232$\pm$0.0046 & 0.0275 & 0.0041  & \(>\)0.88$\pm$0.86 & \(>\)1.25$\pm$0.33 & \\
032508.15+302250.71 & 03:25:08.16 &  +30:22:50.72 & \(<\)0.0161$\pm$0.0054 & \(<\)0.0161 & 0.0054  & 0.0205$\pm$0.0050 & 0.0274 & 0.0045  & \(>\)0.52$\pm$0.91 & \(>\)1.16$\pm$0.36 & \\
032508.23+301831.56 & 03:25:08.24 &  +30:18:31.56 & 3.8700$\pm$0.0423 & 2.9394 & 0.0131  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032509.19+303025.11 & 03:25:09.20 &  +30:30:25.12 & 2.9432$\pm$0.0872 & 1.0030 & 0.0209  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032511.45+302715.21 & 03:25:11.45 &  +30:27:15.22 & 0.1057$\pm$0.0089 & 0.0943 & 0.0072  & 0.0774$\pm$0.0277 & 0.0561 & 0.0097  & -0.69$\pm$0.81 & -1.14$\pm$0.42 & \\
032511.54+302353.63 & 03:25:11.54 &  +30:23:53.63 & \(<\)0.0156$\pm$0.0052 & \(<\)0.0156 & 0.0052  & 0.0213$\pm$0.0048 & 0.0254 & 0.0041  & \(>\)0.69$\pm$0.88 & \(>\)1.08$\pm$0.35 & \\
032511.63+302249.14 & 03:25:11.64 &  +30:22:49.15 & 0.0651$\pm$0.0068 & 0.0619 & 0.0054  & 0.0356$\pm$0.0041 & 0.0459 & 0.0044  & -1.33$\pm$0.34 & -0.66$\pm$0.29 & \\
032512.49+302334.88 & 03:25:12.50 &  +30:23:34.89 & 0.1383$\pm$0.0059 & 0.1378 & 0.0052  & 0.0896$\pm$0.0048 & 0.0892 & 0.0042  & -0.95$\pm$0.15 & -0.96$\pm$0.13 & \\
032516.55+302517.58 & 03:25:16.56 &  +30:25:17.58 & 0.0776$\pm$0.0066 & 0.0789 & 0.0058  & 0.1014$\pm$0.0053 & 0.1075 & 0.0053  & 0.59$\pm$0.22 & 0.68$\pm$0.19 & \\
032519.98+302655.82 & 03:25:19.98 &  +30:26:55.82 & 0.1058$\pm$0.0085 & 0.1105 & 0.0078  & 0.0646$\pm$0.0300 & 0.0494 & 0.0119  & -1.09$\pm$1.04 & -1.77$\pm$0.55 & \\
032526.06+302649.37 & 03:25:26.07 &  +30:26:49.37 & 0.1118$\pm$0.0109 & 0.1042 & 0.0096  & \(<\)0.0659$\pm$0.0220 & \(<\)0.0659 & 0.0220  & \(<\)-1.17$\pm$0.76 & \(<\)-1.01$\pm$0.76 & \\
032531.67+302722.89 & 03:25:31.67 &  +30:27:22.90 & 0.4508$\pm$0.0180 & 0.4167 & 0.0151  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033027.80+303112.27 & 03:30:27.80 &  +30:31:12.28 & 0.1088$\pm$0.0127 & 0.0762 & 0.0085  & \(<\)0.0416$\pm$0.0139 & \(<\)0.0416 & 0.0139  & \(<\)-2.12$\pm$0.78 & \(<\)-1.33$\pm$0.77 & \\
033036.63+302452.04 & 03:30:36.64 &  +30:24:52.05 & 0.0641$\pm$0.0088 & 0.0561 & 0.0074  & \(<\)0.0353$\pm$0.0118 & \(<\)0.0353 & 0.0118  & \(<\)-1.32$\pm$0.79 & \(<\)-1.02$\pm$0.79 & \\
033042.33+302843.66 & 03:30:42.33 &  +30:28:43.66 & 0.0947$\pm$0.0096 & 0.0756 & 0.0071  & \(<\)0.0305$\pm$0.0102 & \(<\)0.0305 & 0.0102  & \(<\)-2.49$\pm$0.77 & \(<\)-2.00$\pm$0.76 & \\
033042.61+302837.23 & 03:30:42.61 &  +30:28:37.24 & \(<\)0.0213$\pm$0.0071 & \(<\)0.0213 & 0.0071  & 0.0593$\pm$0.0101 & 0.0639 & 0.0103  & \(>\)2.26$\pm$0.82 & \(>\)2.42$\pm$0.35 & \\
033043.79+302723.80 & 03:30:43.79 &  +30:27:23.80 & 0.2320$\pm$0.0203 & 0.1592 & 0.0139  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033055.80+302710.73 & 03:30:55.80 &  +30:27:10.74 & 0.1152$\pm$0.0171 & 0.1070 & 0.0154  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033100.57+302954.57 & 03:31:00.58 &  +30:29:54.57 & 0.5550$\pm$0.0354 & 0.4576 & 0.0293  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032743.28+300800.16 & 03:27:43.29 &  +30:08:00.17 & 0.2636$\pm$0.0211 & 0.1344 & 0.0119  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032749.44+300747.59 & 03:27:49.44 &  +30:07:47.59 & 0.0707$\pm$0.0069 & 0.0653 & 0.0056  & 0.0574$\pm$0.0070 & 0.0544 & 0.0057  & -0.46$\pm$0.34 & -0.40$\pm$0.30 & \\
032751.73+300807.57 & 03:27:51.74 &  +30:08:07.57 & 0.1099$\pm$0.0130 & 0.1023 & 0.0133  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032755.64+300613.13 & 03:27:55.65 &  +30:06:13.13 & 0.0263$\pm$0.0060 & 0.0323 & 0.0054  & \(<\)0.0154$\pm$0.0051 & \(<\)0.0154 & 0.0051  & \(<\)-1.18$\pm$0.89 & \(<\)-1.63$\pm$0.82 & \\
032756.44+301327.54 & 03:27:56.44 &  +30:13:27.55 & 1.2872$\pm$0.0260 & 1.2483 & 0.0124  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032756.88+300636.34 & 03:27:56.89 &  +30:06:36.34 & 0.1350$\pm$0.0055 & 0.1465 & 0.0051  & 0.0825$\pm$0.0044 & 0.0875 & 0.0045  & -1.08$\pm$0.15 & -1.14$\pm$0.14 & \\
032757.99+300604.20 & 03:27:57.100 &  +30:06:04.21 & 0.0236$\pm$0.0048 & 0.0350 & 0.0053  & \(<\)0.0152$\pm$0.0051 & \(<\)0.0152 & 0.0051  & \(<\)-0.98$\pm$0.86 & \(<\)-1.84$\pm$0.81 & \\
032800.33+300848.99 & 03:28:00.34 &  +30:08:48.100 & 0.1269$\pm$0.0052 & 0.1384 & 0.0048  & 0.1019$\pm$0.0039 & 0.1157 & 0.0039  & -0.48$\pm$0.12 & -0.39$\pm$0.11 & \\
032800.80+300733.80 & 03:28:00.80 &  +30:07:33.80 & 0.0259$\pm$0.0052 & 0.0300 & 0.0048  & 0.0264$\pm$0.0098 & 0.0177 & 0.0038  & 0.04$\pm$0.93 & -1.16$\pm$0.59 & \\
032801.12+300746.48 & 03:28:01.13 &  +30:07:46.49 & \(<\)0.0143$\pm$0.0048 & \(<\)0.0143 & 0.0048  & 0.0218$\pm$0.0040 & 0.0251 & 0.0038  & \(>\)0.94$\pm$0.84 & \(>\)1.25$\pm$0.33 & \\
032805.24+300700.65 & 03:28:05.24 &  +30:07:00.66 & 0.1120$\pm$0.0054 & 0.1198 & 0.0050  & 0.0646$\pm$0.0055 & 0.0532 & 0.0044  & -1.21$\pm$0.21 & -1.79$\pm$0.20 & \\
032808.49+300850.02 & 03:28:08.49 &  +30:08:50.03 & 0.0436$\pm$0.0082 & 0.0353 & 0.0053  & 0.0219$\pm$0.0185 & 0.0188 & 0.0049  & -1.52$\pm$1.91 & -1.39$\pm$0.66 & \\
032816.02+300842.69 & 03:28:16.02 &  +30:08:42.69 & 0.0681$\pm$0.0084 & 0.0615 & 0.0068  & 0.0666$\pm$0.0296 & 0.0499 & 0.0095  & -0.05$\pm$1.02 & -0.46$\pm$0.48 & \\
032820.31+300915.05 & 03:28:20.31 &  +30:09:15.06 & 0.2334$\pm$0.0087 & 0.2553 & 0.0088  & 0.1838$\pm$0.0213 & 0.1805 & 0.0202  & -0.53$\pm$0.27 & -0.76$\pm$0.26 & \\
032821.53+300625.55 & 03:28:21.53 &  +30:06:25.55 & 0.1986$\pm$0.0270 & 0.0807 & 0.0098  & 0.1564$\pm$0.1132 & 0.0922 & 0.0287  & -0.53$\pm$1.62 & 0.04$\pm$0.78 & \\
032825.33+300555.36 & 03:28:25.34 &  +30:05:55.36 & 0.0782$\pm$0.0148 & 0.0840 & 0.0139  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032827.28+301129.96 & 03:28:27.28 &  +30:11:29.97 & 0.7435$\pm$0.0272 & 0.6254 & 0.0220  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032829.14+300729.30 & 03:28:29.15 &  +30:07:29.31 & 0.7220$\pm$0.0219 & 0.6504 & 0.0169  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032807.13+302019.92 & 03:28:07.13 &  +30:20:19.93 & 0.2067$\pm$0.0173 & 0.1869 & 0.0163  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032810.98+302058.62 & 03:28:10.98 &  +30:20:58.62 & 0.1291$\pm$0.0121 & 0.1242 & 0.0120  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032811.19+301608.83 & 03:28:11.19 &  +30:16:08.83 & 0.2607$\pm$0.0228 & 0.2290 & 0.0283  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032811.22+301653.92 & 03:28:11.23 &  +30:16:53.92 & 0.5204$\pm$0.0384 & 0.3670 & 0.0351  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032820.10+302153.30 & 03:28:20.11 &  +30:21:53.30 & 0.3451$\pm$0.0086 & 0.3134 & 0.0075  & 0.2043$\pm$0.0125 & 0.1777 & 0.0104  & -1.15$\pm$0.15 & -1.25$\pm$0.14 & \\
032823.29+301857.93 & 03:28:23.29 &  +30:18:57.94 & \(<\)0.0190$\pm$0.0063 & \(<\)0.0190 & 0.0063  & 0.0308$\pm$0.0075 & 0.0399 & 0.0065  & \(>\)1.06$\pm$0.91 & \(>\)1.63$\pm$0.36 & \\
032823.97+301624.68 & 03:28:23.97 &  +30:16:24.69 & 0.3313$\pm$0.0095 & 0.3072 & 0.0092  & 0.1271$\pm$0.0200 & 0.1177 & 0.0189  & -2.11$\pm$0.35 & -2.11$\pm$0.36 & \\
032824.39+301658.98 & 03:28:24.40 &  +30:16:58.99 & 0.2568$\pm$0.0095 & 0.2245 & 0.0080  & 0.1864$\pm$0.0162 & 0.1531 & 0.0125  & -0.71$\pm$0.21 & -0.84$\pm$0.20 & \\
032824.40+301653.47 & 03:28:24.40 &  +30:16:53.48 & 2.4658$\pm$0.0225 & 1.0868 & 0.0082  & 0.7997$\pm$0.0306 & 0.6312 & 0.0131  & -2.48$\pm$0.09 & -0.75$\pm$0.80 & \\
032824.85+301959.54 & 03:28:24.85 &  +30:19:59.55 & 0.0608$\pm$0.0080 & 0.0517 & 0.0058  & 0.0374$\pm$0.0187 & 0.0278 & 0.0051  & -1.07$\pm$1.14 & -1.37$\pm$0.48 & \\
032825.36+301739.21 & 03:28:25.37 &  +30:17:39.22 & \(<\)0.0207$\pm$0.0069 & \(<\)0.0207 & 0.0069  & 0.0372$\pm$0.0094 & 0.0508 & 0.0082  & \(>\)1.29$\pm$0.92 & \(>\)1.97$\pm$0.36 & \\
032826.39+302105.65 & 03:28:26.40 &  +30:21:05.66 & 0.0465$\pm$0.0058 & 0.0518 & 0.0057  & 0.0313$\pm$0.0130 & 0.0222 & 0.0049  & -0.87$\pm$0.96 & -1.86$\pm$0.55 & \\
032827.65+302608.06 & 03:28:27.65 &  +30:26:08.06 & 0.2569$\pm$0.0687 & 0.1402 & 0.0175  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032829.85+302304.84 & 03:28:29.85 &  +30:23:04.85 & 0.0344$\pm$0.0071 & 0.0406 & 0.0067  & \(<\)0.0229$\pm$0.0076 & \(<\)0.0229 & 0.0076  & \(<\)-0.90$\pm$0.86 & \(<\)-1.26$\pm$0.82 & \\
032834.53+302146.29 & 03:28:34.54 &  +30:21:46.29 & 0.0466$\pm$0.0066 & 0.0399 & 0.0054  & 0.0307$\pm$0.0143 & 0.0202 & 0.0043  & -0.92$\pm$1.07 & -1.50$\pm$0.56 & \\
032837.67+301401.21 & 03:28:37.67 &  +30:14:01.21 & 0.3629$\pm$0.0167 & 0.3408 & 0.0174  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032840.68+302208.10 & 03:28:40.68 &  +30:22:08.10 & \(<\)0.0176$\pm$0.0059 & \(<\)0.0176 & 0.0059  & 0.0296$\pm$0.0063 & 0.0323 & 0.0054  & \(>\)1.14$\pm$0.87 & \(>\)1.33$\pm$0.37 & \\
032841.09+302328.03 & 03:28:41.10 &  +30:23:28.04 & \(<\)0.0220$\pm$0.0073 & \(<\)0.0220 & 0.0073  & 0.0531$\pm$0.0108 & 0.0597 & 0.0097  & \(>\)1.94$\pm$0.86 & \(>\)2.20$\pm$0.36 & \\
032842.00+302447.34 & 03:28:42.01 &  +30:24:47.34 & 0.2318$\pm$0.0149 & 0.1523 & 0.0105  & \(<\)0.0846$\pm$0.0282 & \(<\)0.0846 & 0.0282  & \(<\)-2.22$\pm$0.75 & \(<\)-1.29$\pm$0.75 & \\
032842.87+302232.01 & 03:28:42.88 &  +30:22:32.02 & 0.1037$\pm$0.0060 & 0.1054 & 0.0065  & 0.0890$\pm$0.0083 & 0.0854 & 0.0069  & -0.34$\pm$0.24 & -0.46$\pm$0.22 & \\
032843.47+302031.34 & 03:28:43.47 &  +30:20:31.34 & 0.0483$\pm$0.0062 & 0.0471 & 0.0056  & 0.0486$\pm$0.0052 & 0.0513 & 0.0046  & 0.01$\pm$0.37 & 0.19$\pm$0.33 & \\
032844.06+301647.11 & 03:28:44.06 &  +30:16:47.11 & 0.2401$\pm$0.0096 & 0.2071 & 0.0080  & 0.1725$\pm$0.0117 & 0.1806 & 0.0122  & -0.73$\pm$0.17 & -0.30$\pm$0.17 & \\
032845.43+301641.82 & 03:28:45.43 &  +30:16:41.83 & 0.1333$\pm$0.0094 & 0.1227 & 0.0084  & \(<\)0.0435$\pm$0.0145 & \(<\)0.0435 & 0.0145  & \(<\)-2.47$\pm$0.75 & \(<\)-2.28$\pm$0.75 & \\
032846.23+301812.62 & 03:28:46.23 &  +30:18:12.62 & 0.0405$\pm$0.0092 & 0.0407 & 0.0067  & 0.0724$\pm$0.0154 & 0.0474 & 0.0076  & 1.28$\pm$0.69 & -1.29$\pm$0.82 & \\
032847.52+301835.42 & 03:28:47.52 &  +30:18:35.42 & \(<\)0.0201$\pm$0.0067 & \(<\)0.0201 & 0.0067  & 0.0451$\pm$0.0087 & 0.0457 & 0.0076  & \(>\)1.77$\pm$0.85 & \(>\)1.81$\pm$0.37 & \\
032848.25+301722.37 & 03:28:48.25 &  +30:17:22.38 & 0.1616$\pm$0.0107 & 0.1284 & 0.0081  & 0.0962$\pm$0.0131 & 0.1053 & 0.0131  & -1.14$\pm$0.33 & -0.44$\pm$0.31 & \\
032848.70+301903.58 & 03:28:48.71 &  +30:19:03.59 & \(<\)0.0203$\pm$0.0068 & \(<\)0.0203 & 0.0068  & 0.0468$\pm$0.0082 & 0.0561 & 0.0077  & \(>\)1.84$\pm$0.83 & \(>\)2.24$\pm$0.30 & \\
032854.42+302202.28 & 03:28:54.42 &  +30:22:02.29 & 2.1450$\pm$0.1158 & 0.1429 & 0.0096  & \(<\)1.1111$\pm$0.0213 & \(<\)0.0638 & 0.0213  & \(<\)-1.45$\pm$0.15 & \(<\)-1.33$\pm$0.06 & \\
032901.45+302044.25 & 03:29:01.45 &  +30:20:44.26 & 0.4951$\pm$0.0156 & 0.4234 & 0.0144  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032905.57+302300.39 & 03:29:05.58 &  +30:23:00.39 & 0.3878$\pm$0.0297 & 0.3397 & 0.0291  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032803.71+305839.53 & 03:28:03.71 &  +30:58:39.54 & 4.2055$\pm$0.4591 & 0.4978 & 0.0269  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032807.88+310007.13 & 03:28:07.88 &  +31:00:07.13 & 0.1859$\pm$0.0188 & 0.1505 & 0.0152  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032826.22+310306.53 & 03:28:26.23 &  +31:03:06.53 & 0.0759$\pm$0.0076 & 0.0753 & 0.0067  & 0.0600$\pm$0.0090 & 0.0646 & 0.0084  & -0.52$\pm$0.40 & -0.34$\pm$0.35 & \\
032826.45+305833.39 & 03:28:26.46 &  +30:58:33.39 & 0.0374$\pm$0.0071 & 0.0421 & 0.0067  & 0.0197$\pm$0.0206 & 0.0277 & 0.0084  & -1.41$\pm$2.34 & -0.92$\pm$0.76 & \\
032832.71+310123.59 & 03:28:32.71 &  +31:01:23.59 & 0.0315$\pm$0.0060 & 0.0321 & 0.0053  & 0.0278$\pm$0.0054 & 0.0305 & 0.0046  & -0.28$\pm$0.60 & -0.11$\pm$0.50 & \\
032838.07+305853.18 & 03:28:38.08 &  +30:58:53.18 & 0.1578$\pm$0.0071 & 0.1502 & 0.0060  & 0.0994$\pm$0.0080 & 0.0862 & 0.0062  & -1.02$\pm$0.20 & -1.22$\pm$0.18 & \\
032847.09+305835.43 & 03:28:47.09 &  +30:58:35.44 & 0.2256$\pm$0.0105 & 0.1862 & 0.0076  & 0.1950$\pm$0.0134 & 0.1771 & 0.0119  & -0.32$\pm$0.18 & -0.11$\pm$0.17 & \\
032847.36+310110.31 & 03:28:47.36 &  +31:01:10.31 & 0.0682$\pm$0.0085 & 0.0554 & 0.0066  & 0.0755$\pm$0.0102 & 0.0693 & 0.0081  & 0.22$\pm$0.40 & 0.49$\pm$0.37 & \\
032847.45+305706.43 & 03:28:47.45 &  +30:57:06.44 & 0.0833$\pm$0.0104 & 0.0865 & 0.0103  & 0.1367$\pm$0.0685 & 0.0926 & 0.0287  & 1.09$\pm$1.14 & 0.15$\pm$0.73 & \\
032851.59+305926.99 & 03:28:51.60 &  +30:59:26.99 & 0.1080$\pm$0.0111 & 0.0812 & 0.0084  & 0.1023$\pm$0.0490 & 0.0695 & 0.0156  & -0.12$\pm$1.08 & -0.34$\pm$0.54 & \\
032857.65+310044.46 & 03:28:57.65 &  +31:00:44.47 & 0.0704$\pm$0.0108 & 0.0826 & 0.0113  & \(<\)0.1184$\pm$0.0395 & \(<\)0.1184 & 0.0395  & \(<\)1.14$\pm$0.81 & \(<\)0.79$\pm$0.79 & \\
032902.44+310127.65 & 03:29:02.45 &  +31:01:27.66 & 0.1014$\pm$0.0142 & 0.1043 & 0.0170  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034332.91+320210.36 & 03:43:32.91 &  +32:02:10.36 & 0.0530$\pm$0.0095 & 0.0519 & 0.0081  & 0.0318$\pm$0.0412 & 0.0469 & 0.0146  & -1.13$\pm$2.88 & -0.22$\pm$0.77 & \\
034334.34+320154.97 & 03:43:34.35 &  +32:01:54.98 & \(<\)0.0231$\pm$0.0077 & \(<\)0.0231 & 0.0077  & 0.0581$\pm$0.0103 & 0.0837 & 0.0128  & \(>\)2.03$\pm$0.83 & \(>\)2.83$\pm$0.34 & \\
034340.18+320645.63 & 03:43:40.19 &  +32:06:45.64 & 0.0588$\pm$0.0088 & 0.0548 & 0.0079  & \(<\)0.0407$\pm$0.0136 & \(<\)0.0407 & 0.0136  & \(<\)-0.81$\pm$0.80 & \(<\)-0.65$\pm$0.80 & \\
034353.59+320117.24 & 03:43:53.60 &  +32:01:17.24 & 0.0395$\pm$0.0065 & 0.0413 & 0.0058  & \(<\)0.0178$\pm$0.0059 & \(<\)0.0178 & 0.0059  & \(<\)-1.75$\pm$0.82 & \(<\)-1.85$\pm$0.80 & \\
034402.80+320553.06 & 03:44:02.81 &  +32:05:53.07 & \(<\)0.0213$\pm$0.0071 & \(<\)0.0213 & 0.0071  & 0.0467$\pm$0.0111 & 0.0665 & 0.0102  & \(>\)1.73$\pm$0.90 & \(>\)2.51$\pm$0.34 & \\
032717.23+301041.41 & 03:27:17.24 &  +30:10:41.42 & 0.1908$\pm$0.0159 & 0.1599 & 0.0159  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032719.74+301334.45 & 03:27:19.74 &  +30:13:34.46 & 0.1034$\pm$0.0154 & 0.0837 & 0.0109  & \(<\)0.0904$\pm$0.0301 & \(<\)0.0904 & 0.0301  & \(<\)-0.30$\pm$0.80 & \(<\)0.17$\pm$0.79 & \\
032723.71+301542.28 & 03:27:23.72 &  +30:15:42.28 & 0.8664$\pm$0.0141 & 0.7104 & 0.0106  & 0.6439$\pm$0.0618 & 0.4759 & 0.0275  & -0.65$\pm$0.21 & -0.88$\pm$0.13 & \\
032726.92+300834.19 & 03:27:26.93 &  +30:08:34.19 & 0.0980$\pm$0.0143 & 0.0988 & 0.0141  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032727.58+301504.08 & 03:27:27.59 &  +30:15:04.08 & \(<\)0.0238$\pm$0.0079 & \(<\)0.0238 & 0.0079  & 0.0489$\pm$0.0128 & 0.0495 & 0.0119  & \(>\)1.58$\pm$0.93 & \(>\)1.61$\pm$0.53 & \\
032728.96+301435.03 & 03:27:28.97 &  +30:14:35.04 & 0.1151$\pm$0.0121 & 0.0572 & 0.0071  & \(<\)0.0265$\pm$0.0088 & \(<\)0.0265 & 0.0088  & \(<\)-3.24$\pm$0.77 & \(<\)-1.70$\pm$0.78 & \\
032729.43+301439.98 & 03:27:29.43 &  +30:14:39.99 & 0.0754$\pm$0.0107 & 0.0534 & 0.0071  & \(<\)0.0258$\pm$0.0086 & \(<\)0.0258 & 0.0086  & \(<\)-2.36$\pm$0.80 & \(<\)-1.60$\pm$0.79 & \\
032729.65+301444.55 & 03:27:29.66 &  +30:14:44.55 & 0.4015$\pm$0.0085 & 0.3685 & 0.0071  & 0.2805$\pm$0.0169 & 0.2743 & 0.0086  & -0.79$\pm$0.14 & -0.65$\pm$0.08 & \\
032730.19+301454.53 & 03:27:30.19 &  +30:14:54.53 & 1.7027$\pm$0.1407 & 0.2771 & 0.0071  & 0.5980$\pm$0.1101 & 0.0850 & 0.0086  & -2.30$\pm$0.44 & -4.69$\pm$0.59 & \\
032731.56+301428.51 & 03:27:31.57 &  +30:14:28.51 & 0.1212$\pm$0.0081 & 0.1059 & 0.0065  & 0.0541$\pm$0.0077 & 0.0535 & 0.0068  & -1.78$\pm$0.35 & -1.50$\pm$0.31 & \\
032731.59+301612.87 & 03:27:31.60 &  +30:16:12.87 & 0.0896$\pm$0.0091 & 0.0824 & 0.0083  & \(<\)0.0398$\pm$0.0133 & \(<\)0.0398 & 0.0133  & \(<\)-1.79$\pm$0.77 & \(<\)-1.60$\pm$0.77 & \\
032735.35+301140.36 & 03:27:35.35 &  +30:11:40.36 & \(<\)0.0179$\pm$0.0060 & \(<\)0.0179 & 0.0060  & 0.0270$\pm$0.0062 & 0.0273 & 0.0054  & \(>\)0.91$\pm$0.89 & \(>\)0.94$\pm$0.44 & \\
032736.09+301236.68 & 03:27:36.10 &  +30:12:36.68 & 0.0556$\pm$0.0067 & 0.0513 & 0.0056  & 0.0398$\pm$0.0056 & 0.0385 & 0.0046  & -0.74$\pm$0.41 & -0.63$\pm$0.36 & \\
032741.25+301750.65 & 03:27:41.25 &  +30:17:50.66 & 1.0649$\pm$0.0132 & 0.8821 & 0.0107  & 0.5351$\pm$0.0569 & 0.4808 & 0.0287  & -1.52$\pm$0.24 & -1.34$\pm$0.13 & \\
032744.74+301430.67 & 03:27:44.74 &  +30:14:30.68 & \(<\)0.0171$\pm$0.0057 & \(<\)0.0171 & 0.0057  & 0.0236$\pm$0.0056 & 0.0239 & 0.0048  & \(>\)0.71$\pm$0.90 & \(>\)0.74$\pm$0.45 & \\
032745.19+301105.16 & 03:27:45.20 &  +30:11:05.17 & \(<\)0.0181$\pm$0.0060 & \(<\)0.0181 & 0.0060  & 0.0361$\pm$0.0060 & 0.0382 & 0.0057  & \(>\)1.52$\pm$0.82 & \(>\)1.64$\pm$0.33 & \\
032745.36+301425.88 & 03:27:45.36 &  +30:14:25.89 & 0.0883$\pm$0.0054 & 0.0990 & 0.0057  & 0.1258$\pm$0.0098 & 0.1235 & 0.0048  & 0.78$\pm$0.22 & 0.49$\pm$0.15 & \\
032745.41+301412.74 & 03:27:45.42 &  +30:14:12.75 & \(<\)0.0168$\pm$0.0056 & \(<\)0.0168 & 0.0056  & 0.0195$\pm$0.0053 & 0.0197 & 0.0046  & \(>\)0.33$\pm$0.95 & \(>\)0.35$\pm$0.52 & \\
032747.75+301346.48 & 03:27:47.75 &  +30:13:46.49 & \(<\)0.0169$\pm$0.0056 & \(<\)0.0169 & 0.0056  & 0.0246$\pm$0.0054 & 0.0249 & 0.0047  & \(>\)0.83$\pm$0.88 & \(>\)0.85$\pm$0.42 & \\
032748.10+301450.82 & 03:27:48.11 &  +30:14:50.83 & \(<\)0.0184$\pm$0.0061 & \(<\)0.0184 & 0.0061  & 0.0287$\pm$0.0065 & 0.0291 & 0.0058  & \(>\)0.99$\pm$0.89 & \(>\)1.01$\pm$0.44 & \\
032748.34+301525.67 & 03:27:48.34 &  +30:15:25.68 & \(<\)0.0198$\pm$0.0066 & \(<\)0.0198 & 0.0066  & 0.0415$\pm$0.0080 & 0.0420 & 0.0071  & \(>\)1.63$\pm$0.85 & \(>\)1.66$\pm$0.37 & \\
032748.35+301439.30 & 03:27:48.36 &  +30:14:39.30 & 0.0817$\pm$0.0064 & 0.0824 & 0.0060  & 0.0623$\pm$0.0074 & 0.0578 & 0.0056  & -0.60$\pm$0.31 & -0.78$\pm$0.27 & \\
032748.54+301339.57 & 03:27:48.54 &  +30:13:39.58 & 0.0365$\pm$0.0063 & 0.0379 & 0.0057  & \(<\)0.0145$\pm$0.0048 & \(<\)0.0145 & 0.0048  & \(<\)-2.04$\pm$0.83 & \(<\)-2.12$\pm$0.80 & \\
032751.06+301230.74 & 03:27:51.06 &  +30:12:30.74 & \(<\)0.0180$\pm$0.0060 & \(<\)0.0180 & 0.0060  & 0.0339$\pm$0.0068 & 0.0319 & 0.0055  & \(>\)1.39$\pm$0.86 & \(>\)1.26$\pm$0.38 & \\
032754.68+301305.53 & 03:27:54.69 &  +30:13:05.54 & \(<\)0.0199$\pm$0.0066 & \(<\)0.0199 & 0.0066  & 0.0313$\pm$0.0079 & 0.0316 & 0.0072  & \(>\)0.99$\pm$0.92 & \(>\)1.02$\pm$0.50 & \\
032800.56+301345.83 & 03:28:00.56 &  +30:13:45.83 & 0.1118$\pm$0.0097 & 0.1023 & 0.0088  & \(<\)0.0477$\pm$0.0159 & \(<\)0.0477 & 0.0159  & \(<\)-1.88$\pm$0.76 & \(<\)-1.68$\pm$0.76 & \\
032801.60+301447.05 & 03:28:01.60 &  +30:14:47.05 & 0.1137$\pm$0.0108 & 0.1001 & 0.0101  & \(<\)0.0722$\pm$0.0241 & \(<\)0.0722 & 0.0241  & \(<\)-1.00$\pm$0.76 & \(<\)-0.72$\pm$0.77 & \\
032806.28+301508.19 & 03:28:06.29 &  +30:15:08.20 & 0.3160$\pm$0.0165 & 0.2636 & 0.0147  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032621.90+301524.43 & 03:26:21.91 &  +30:15:24.44 & 0.0321$\pm$0.0064 & 0.0409 & 0.0067  & \(<\)0.0278$\pm$0.0093 & \(<\)0.0278 & 0.0093  & \(<\)-0.32$\pm$0.86 & \(<\)-0.85$\pm$0.82 & \\
032622.17+300937.91 & 03:26:22.18 &  +30:09:37.92 & 0.2463$\pm$0.0268 & 0.1892 & 0.0215  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032626.03+301555.18 & 03:26:26.04 &  +30:15:55.18 & \(<\)0.0173$\pm$0.0058 & \(<\)0.0173 & 0.0058  & 0.0304$\pm$0.0072 & 0.0378 & 0.0061  & \(>\)1.24$\pm$0.90 & \(>\)1.72$\pm$0.36 & \\
032627.66+301615.40 & 03:26:27.66 &  +30:16:15.40 & \(<\)0.0167$\pm$0.0056 & \(<\)0.0167 & 0.0056  & 0.0305$\pm$0.0150 & 0.0226 & 0.0056  & \(>\)1.33$\pm$1.31 & \(>\)0.67$\pm$0.55 & \\
032627.89+301621.21 & 03:26:27.89 &  +30:16:21.22 & \(<\)0.0167$\pm$0.0056 & \(<\)0.0167 & 0.0056  & 0.0294$\pm$0.0171 & 0.0181 & 0.0056  & \(>\)1.25$\pm$1.48 & \(>\)0.17$\pm$0.68 & \\
032628.05+301542.81 & 03:26:28.06 &  +30:15:42.81 & \(<\)0.0163$\pm$0.0054 & \(<\)0.0163 & 0.0054  & 0.0377$\pm$0.0073 & 0.0334 & 0.0052  & \(>\)1.85$\pm$0.85 & \(>\)1.58$\pm$0.34 & \\
032629.70+301406.60 & 03:26:29.71 &  +30:14:06.61 & \(<\)0.0165$\pm$0.0055 & \(<\)0.0165 & 0.0055  & 0.0282$\pm$0.0054 & 0.0342 & 0.0054  & \(>\)1.18$\pm$0.85 & \(>\)1.61$\pm$0.35 & \\
032635.17+301416.28 & 03:26:35.18 &  +30:14:16.29 & 0.2456$\pm$0.0060 & 0.2553 & 0.0050  & 0.1634$\pm$0.0055 & 0.1449 & 0.0043  & -0.90$\pm$0.09 & -1.25$\pm$0.08 & \\
032635.33+301705.46 & 03:26:35.33 &  +30:17:05.46 & 0.1046$\pm$0.0054 & 0.1116 & 0.0052  & 0.0720$\pm$0.0049 & 0.0754 & 0.0047  & -0.82$\pm$0.19 & -0.86$\pm$0.17 & \\
032639.22+301423.01 & 03:26:39.23 &  +30:14:23.02 & 0.0436$\pm$0.0072 & 0.0407 & 0.0050  & 0.0248$\pm$0.0138 & 0.0152 & 0.0042  & -1.24$\pm$1.28 & -2.17$\pm$0.67 & \\
032639.74+301141.91 & 03:26:39.74 &  +30:11:41.92 & 0.0392$\pm$0.0072 & 0.0458 & 0.0074  & \(<\)0.0366$\pm$0.0122 & \(<\)0.0366 & 0.0122  & \(<\)-0.15$\pm$0.84 & \(<\)-0.49$\pm$0.82 & \\
032640.24+301741.92 & 03:26:40.24 &  +30:17:41.92 & 0.0359$\pm$0.0060 & 0.0415 & 0.0056  & \(<\)0.0171$\pm$0.0057 & \(<\)0.0171 & 0.0057  & \(<\)-1.63$\pm$0.82 & \(<\)-1.95$\pm$0.79 & \\
032647.82+301518.28 & 03:26:47.82 &  +30:15:18.29 & 0.0484$\pm$0.0061 & 0.0391 & 0.0056  & 0.0492$\pm$0.0141 & 0.0234 & 0.0056  & 0.04$\pm$0.69 & -1.13$\pm$0.61 & \\
032654.25+301608.09 & 03:26:54.25 &  +30:16:08.10 & 0.0365$\pm$0.0071 & 0.0437 & 0.0072  & \(<\)0.0340$\pm$0.0113 & \(<\)0.0340 & 0.0113  & \(<\)-0.16$\pm$0.85 & \(<\)-0.55$\pm$0.82 & \\
033204.44+310037.83 & 03:32:04.45 &  +31:00:37.83 & 0.2097$\pm$0.0154 & 0.1878 & 0.0150  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033206.57+310510.05 & 03:32:06.57 &  +31:05:10.06 & 0.1370$\pm$0.0141 & 0.1169 & 0.0133  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033212.12+310419.35 & 03:32:12.12 &  +31:04:19.35 & 0.0637$\pm$0.0111 & 0.0518 & 0.0084  & \(<\)0.0459$\pm$0.0153 & \(<\)0.0459 & 0.0153  & \(<\)-0.72$\pm$0.83 & \(<\)-0.27$\pm$0.82 & \\
033212.59+305943.66 & 03:32:12.59 &  +30:59:43.67 & 0.0724$\pm$0.0104 & 0.0675 & 0.0101  & \(<\)0.0813$\pm$0.0271 & \(<\)0.0813 & 0.0271  & \(<\)0.25$\pm$0.80 & \(<\)0.41$\pm$0.80 & \\
033224.13+310049.22 & 03:32:24.14 &  +31:00:49.23 & 0.0638$\pm$0.0081 & 0.0462 & 0.0058  & 0.0508$\pm$0.0071 & 0.0461 & 0.0056  & -0.50$\pm$0.42 & -0.01$\pm$0.39 & \\
033224.21+310414.06 & 03:32:24.21 &  +31:04:14.07 & 0.1541$\pm$0.0076 & 0.1297 & 0.0056  & 0.1231$\pm$0.0063 & 0.1074 & 0.0050  & -0.50$\pm$0.16 & -0.42$\pm$0.14 & \\
033225.22+310516.98 & 03:32:25.22 &  +31:05:16.99 & \(<\)4.3964$\pm$0.0062 & \(<\)0.0187 & 0.0062  & 0.5137$\pm$0.0589 & 0.2186 & 0.0068  & \(>\)-4.73$\pm$0.38 & \(>\)0.01$\pm$0.26 & \\
033225.26+310510.13 & 03:32:25.27 &  +31:05:10.13 & 5.9273$\pm$0.1285 & 1.5213 & 0.0061  & 2.5193$\pm$0.0545 & 0.5568 & 0.0064  & -1.88$\pm$0.07 & -2.21$\pm$0.03 & \\
033228.88+310439.75 & 03:32:28.88 &  +31:04:39.75 & \(<\)0.0168$\pm$0.0056 & \(<\)0.0168 & 0.0056  & 0.0271$\pm$0.0058 & 0.0313 & 0.0051  & \(>\)1.05$\pm$0.87 & \(>\)1.38$\pm$0.36 & \\
033231.02+310256.69 & 03:32:31.03 &  +31:02:56.70 & \(<\)0.0151$\pm$0.0050 & \(<\)0.0151 & 0.0050  & 0.0210$\pm$0.0046 & 0.0235 & 0.0039  & \(>\)0.73$\pm$0.88 & \(>\)0.98$\pm$0.36 & \\
033237.57+310314.81 & 03:32:37.58 &  +31:03:14.81 & 0.0240$\pm$0.0051 & 0.0339 & 0.0055  & \(<\)0.0143$\pm$0.0048 & \(<\)0.0143 & 0.0048  & \(<\)-1.13$\pm$0.87 & \(<\)-1.90$\pm$0.82 & \\
033240.00+305844.00 & 03:32:40.00 &  +30:58:44.00 & 1.1104$\pm$0.0141 & 0.8809 & 0.0095  & 1.2312$\pm$0.0266 & 1.0531 & 0.0221  & 0.23$\pm$0.06 & 0.39$\pm$0.05 & \\
033240.94+310835.22 & 03:32:40.95 &  +31:08:35.23 & 1.5869$\pm$0.0266 & 1.1614 & 0.0186  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033241.52+310410.95 & 03:32:41.53 &  +31:04:10.95 & 0.0573$\pm$0.0090 & 0.0464 & 0.0064  & \(<\)0.0218$\pm$0.0073 & \(<\)0.0218 & 0.0073  & \(<\)-2.13$\pm$0.81 & \(<\)-1.67$\pm$0.79 & \\
033205.81+304937.18 & 03:32:05.82 &  +30:49:37.19 & 0.0297$\pm$0.0061 & 0.0385 & 0.0061  & \(<\)0.0194$\pm$0.0065 & \(<\)0.0194 & 0.0065  & \(<\)-0.94$\pm$0.86 & \(<\)-1.51$\pm$0.81 & \\
033208.73+304617.42 & 03:32:08.73 &  +30:46:17.43 & 0.0546$\pm$0.0087 & 0.0543 & 0.0081  & 0.0832$\pm$0.0384 & 0.0487 & 0.0144  & 0.93$\pm$1.08 & -0.24$\pm$0.73 & \\
033208.96+304822.03 & 03:32:08.97 &  +30:48:22.03 & 0.0423$\pm$0.0070 & 0.0413 & 0.0059  & 0.0301$\pm$0.0169 & 0.0188 & 0.0059  & -0.75$\pm$1.29 & -1.74$\pm$0.76 & \\
033212.00+304753.27 & 03:32:12.01 &  +30:47:53.27 & \(<\)0.0174$\pm$0.0058 & \(<\)0.0174 & 0.0058  & 0.0343$\pm$0.0060 & 0.0393 & 0.0057  & \(>\)1.49$\pm$0.83 & \(>\)1.79$\pm$0.32 & \\
033212.21+304952.67 & 03:32:12.22 &  +30:49:52.68 & \(<\)0.3224$\pm$0.0052 & \(<\)0.0156 & 0.0052  & 0.1300$\pm$0.0227 & 0.0250 & 0.0043  & \(>\)-2.00$\pm$0.46 & \(>\)-2.55$\pm$0.79 & \\
033212.78+305332.23 & 03:32:12.78 &  +30:53:32.23 & 0.0937$\pm$0.0096 & 0.0846 & 0.0079  & 0.0663$\pm$0.0392 & 0.0581 & 0.0132  & -0.76$\pm$1.32 & -0.83$\pm$0.54 & \\
033216.49+305319.25 & 03:32:16.50 &  +30:53:19.25 & 0.0636$\pm$0.0077 & 0.0643 & 0.0072  & 0.0389$\pm$0.0282 & 0.0409 & 0.0104  & -1.08$\pm$1.62 & -1.00$\pm$0.61 & \\
033216.88+305112.55 & 03:32:16.88 &  +30:51:12.55 & 0.0468$\pm$0.0066 & 0.0422 & 0.0053  & 0.0268$\pm$0.0144 & 0.0202 & 0.0045  & -1.23$\pm$1.22 & -1.62$\pm$0.56 & \\
033218.42+304946.01 & 03:32:18.42 &  +30:49:46.02 & 0.0250$\pm$0.0053 & 0.0309 & 0.0050  & 0.0066$\pm$0.0100 & 0.0118 & 0.0039  & -2.95$\pm$3.40 & -2.11$\pm$0.80 & \\
033219.26+304803.01 & 03:32:19.27 &  +30:48:03.02 & 0.1287$\pm$0.0057 & 0.1341 & 0.0054  & 0.1084$\pm$0.0056 & 0.1002 & 0.0048  & -0.38$\pm$0.15 & -0.64$\pm$0.14 & \\
033221.26+305006.71 & 03:32:21.26 &  +30:50:06.71 & \(<\)0.0152$\pm$0.0051 & \(<\)0.0152 & 0.0051  & 0.0204$\pm$0.0044 & 0.0265 & 0.0040  & \(>\)0.65$\pm$0.87 & \(>\)1.23$\pm$0.33 & \\
033223.53+304946.15 & 03:32:23.53 &  +30:49:46.15 & 1.6400$\pm$0.0506 & 0.2168 & 0.0052  & 1.1425$\pm$0.0600 & 0.0775 & 0.0043  & -0.80$\pm$0.13 & -2.37$\pm$0.28 & \\
033243.20+304725.08 & 03:32:43.20 &  +30:47:25.09 & 0.2439$\pm$0.0156 & 0.2262 & 0.0154  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033247.38+305022.57 & 03:32:47.39 &  +30:50:22.58 & 5.0763$\pm$0.1041 & 3.8361 & 0.0187  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033052.80+304601.76 & 03:30:52.81 &  +30:46:01.77 & 0.6603$\pm$0.0190 & 0.6110 & 0.0217  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033108.01+304220.68 & 03:31:08.02 &  +30:42:20.69 & 0.1103$\pm$0.0104 & 0.1016 & 0.0112  & 0.1394$\pm$0.0457 & 0.0836 & 0.0174  & 0.52$\pm$0.75 & -0.43$\pm$0.52 & \\
033118.77+304302.48 & 03:31:18.78 &  +30:43:02.49 & 0.0467$\pm$0.0067 & 0.0481 & 0.0079  & 0.0419$\pm$0.0055 & 0.0537 & 0.0065  & -0.24$\pm$0.43 & 0.24$\pm$0.45 & \\
033118.95+305108.08 & 03:31:18.95 &  +30:51:08.08 & 0.8382$\pm$0.0194 & 0.7848 & 0.0182  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033119.13+304158.84 & 03:31:19.14 &  +30:41:58.84 & 0.0741$\pm$0.0097 & 0.0614 & 0.0096  & 0.0555$\pm$0.0328 & 0.0454 & 0.0109  & -0.64$\pm$1.34 & -0.67$\pm$0.63 & \\
033125.83+304554.06 & 03:31:25.84 &  +30:45:54.07 & \(<\)0.0204$\pm$0.0068 & \(<\)0.0204 & 0.0068  & 0.0199$\pm$0.0049 & 0.0281 & 0.0044  & \(>\)-0.06$\pm$0.91 & \(>\)0.71$\pm$0.35 & \\
033127.08+304007.83 & 03:31:27.08 &  +30:40:07.84 & 0.1279$\pm$0.0155 & 0.1085 & 0.0173  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033132.02+304657.15 & 03:31:32.02 &  +30:46:57.15 & 0.0826$\pm$0.0074 & 0.0787 & 0.0082  & 0.0811$\pm$0.0095 & 0.0650 & 0.0073  & -0.04$\pm$0.32 & -0.42$\pm$0.34 & \\
033141.74+304539.04 & 03:31:41.74 &  +30:45:39.04 & 0.2176$\pm$0.0090 & 0.2209 & 0.0121  & 0.2383$\pm$0.0260 & 0.2148 & 0.0216  & 0.20$\pm$0.26 & -0.06$\pm$0.25 & \\
033147.53+304640.93 & 03:31:47.53 &  +30:46:40.94 & 0.2930$\pm$0.0160 & 0.2745 & 0.0195  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034432.29+320609.61 & 03:44:32.30 &  +32:06:09.62 & 0.0636$\pm$0.0104 & 0.0716 & 0.0117  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034437.92+320031.98 & 03:44:37.92 &  +32:00:31.98 & 0.0244$\pm$0.0048 & 0.0346 & 0.0052  & \(<\)0.0131$\pm$0.0044 & \(<\)0.0131 & 0.0044  & \(<\)-1.38$\pm$0.85 & \(<\)-2.15$\pm$0.81 & \\
034438.07+315940.20 & 03:44:38.08 &  +31:59:40.21 & 0.0749$\pm$0.0092 & 0.0527 & 0.0056  & 0.0647$\pm$0.0084 & 0.0392 & 0.0052  & -0.32$\pm$0.39 & -0.65$\pm$0.37 & \\
034439.83+320128.51 & 03:44:39.83 &  +32:01:28.52 & 0.0615$\pm$0.0057 & 0.0605 & 0.0050  & 0.0772$\pm$0.0049 & 0.0681 & 0.0039  & 0.50$\pm$0.25 & 0.26$\pm$0.22 & \\
034444.08+315855.73 & 03:44:44.08 &  +31:58:55.73 & \(<\)0.0178$\pm$0.0059 & \(<\)0.0178 & 0.0059  & 0.0370$\pm$0.0064 & 0.0385 & 0.0060  & \(>\)1.61$\pm$0.83 & \(>\)1.70$\pm$0.34 & \\
034445.01+320200.80 & 03:44:45.02 &  +32:02:00.81 & 0.0366$\pm$0.0054 & 0.0422 & 0.0050  & 0.0288$\pm$0.0040 & 0.0325 & 0.0038  & -0.53$\pm$0.44 & -0.58$\pm$0.37 & \\
034458.11+320014.50 & 03:44:58.11 &  +32:00:14.51 & 0.0500$\pm$0.0083 & 0.0459 & 0.0068  & 0.0635$\pm$0.0202 & 0.0491 & 0.0088  & 0.53$\pm$0.79 & 0.15$\pm$0.51 & \\
034506.10+315944.42 & 03:45:06.11 &  +31:59:44.42 & 0.1070$\pm$0.0133 & 0.0909 & 0.0111  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034714.72+325217.62 & 03:47:14.72 &  +32:52:17.63 & 0.2123$\pm$0.0128 & 0.2017 & 0.0134  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034724.76+325058.82 & 03:47:24.77 &  +32:50:58.82 & 0.0839$\pm$0.0083 & 0.0809 & 0.0071  & 0.0627$\pm$0.0301 & 0.0516 & 0.0105  & -0.64$\pm$1.08 & -0.99$\pm$0.49 & \\
034725.51+325150.88 & 03:47:25.51 &  +32:51:50.88 & 0.0372$\pm$0.0069 & 0.0438 & 0.0068  & 0.0463$\pm$0.0217 & 0.0424 & 0.0091  & 0.48$\pm$1.11 & -0.07$\pm$0.58 & \\
034730.11+325332.10 & 03:47:30.11 &  +32:53:32.10 & 0.0556$\pm$0.0079 & 0.0496 & 0.0063  & \(<\)0.0225$\pm$0.0075 & \(<\)0.0225 & 0.0075  & \(<\)-1.99$\pm$0.80 & \(<\)-1.74$\pm$0.79 & \\
034731.60+324854.03 & 03:47:31.60 &  +32:48:54.03 & 0.0688$\pm$0.0094 & 0.0533 & 0.0070  & 0.0454$\pm$0.0324 & 0.0378 & 0.0099  & -0.91$\pm$1.60 & -0.75$\pm$0.65 & \\
034733.64+325719.98 & 03:47:33.64 &  +32:57:19.98 & 0.0905$\pm$0.0156 & 0.0915 & 0.0144  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034735.86+325104.48 & 03:47:35.87 &  +32:51:04.48 & \(<\)0.0152$\pm$0.0051 & \(<\)0.0152 & 0.0051  & 0.0177$\pm$0.0049 & 0.0262 & 0.0043  & \(>\)0.33$\pm$0.95 & \(>\)1.19$\pm$0.36 & \\
034736.08+325300.15 & 03:47:36.09 &  +32:53:00.16 & 0.0320$\pm$0.0061 & 0.0336 & 0.0052  & 0.0180$\pm$0.0124 & 0.0206 & 0.0046  & -1.27$\pm$1.57 & -1.07$\pm$0.60 & \\
034737.17+325225.53 & 03:47:37.17 &  +32:52:25.53 & \(<\)0.0150$\pm$0.0050 & \(<\)0.0150 & 0.0050  & 0.0219$\pm$0.0048 & 0.0259 & 0.0041  & \(>\)0.84$\pm$0.88 & \(>\)1.20$\pm$0.35 & \\
034744.16+324942.62 & 03:47:44.16 &  +32:49:42.62 & 0.0377$\pm$0.0060 & 0.0415 & 0.0055  & 0.0267$\pm$0.0138 & 0.0238 & 0.0052  & -0.76$\pm$1.19 & -1.22$\pm$0.56 & \\
034745.36+325329.08 & 03:47:45.37 &  +32:53:29.08 & 0.0241$\pm$0.0056 & 0.0323 & 0.0054  & \(<\)0.0148$\pm$0.0049 & \(<\)0.0148 & 0.0049  & \(<\)-1.09$\pm$0.90 & \(<\)-1.73$\pm$0.82 & \\
034745.48+325226.86 & 03:47:45.48 &  +32:52:26.86 & 0.0448$\pm$0.0068 & 0.0355 & 0.0050  & 0.0341$\pm$0.0134 & 0.0221 & 0.0041  & -0.60$\pm$0.93 & -1.04$\pm$0.51 & \\
034745.48+325308.04 & 03:47:45.49 &  +32:53:08.05 & 0.0802$\pm$0.0058 & 0.0777 & 0.0052  & 0.0656$\pm$0.0058 & 0.0618 & 0.0045  & -0.44$\pm$0.25 & -0.51$\pm$0.22 & \\
034752.59+324634.11 & 03:47:52.60 &  +32:46:34.12 & 0.1423$\pm$0.0160 & 0.1180 & 0.0134  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034753.31+324840.83 & 03:47:53.31 &  +32:48:40.83 & 0.0889$\pm$0.0082 & 0.0927 & 0.0077  & 0.1004$\pm$0.0168 & 0.0897 & 0.0130  & 0.27$\pm$0.42 & -0.07$\pm$0.37 & \\
034753.77+325039.07 & 03:47:53.78 &  +32:50:39.08 & 0.0696$\pm$0.0071 & 0.0709 & 0.0061  & 0.0495$\pm$0.0100 & 0.0441 & 0.0067  & -0.75$\pm$0.50 & -1.05$\pm$0.39 & \\
034648.40+324558.35 & 03:46:48.40 &  +32:45:58.36 & 0.1045$\pm$0.0112 & 0.0930 & 0.0091  & \(<\)0.0655$\pm$0.0218 & \(<\)0.0655 & 0.0218  & \(<\)-1.03$\pm$0.77 & \(<\)-0.77$\pm$0.77 & \\
034655.51+324317.73 & 03:46:55.51 &  +32:43:17.73 & 0.5746$\pm$0.0077 & 0.4817 & 0.0055  & 0.2920$\pm$0.0077 & 0.2344 & 0.0052  & -1.49$\pm$0.07 & -1.59$\pm$0.05 & \\
034657.28+324519.95 & 03:46:57.29 &  +32:45:19.95 & 0.0411$\pm$0.0063 & 0.0425 & 0.0060  & 0.0395$\pm$0.0173 & 0.0269 & 0.0067  & -0.09$\pm$1.02 & -1.00$\pm$0.63 & \\
034659.31+324441.71 & 03:46:59.31 &  +32:44:41.71 & \(<\)0.0162$\pm$0.0054 & \(<\)0.0162 & 0.0054  & 0.0292$\pm$0.0058 & 0.0322 & 0.0050  & \(>\)1.29$\pm$0.86 & \(>\)1.51$\pm$0.35 & \\
034700.23+324334.78 & 03:47:00.24 &  +32:43:34.78 & 0.2019$\pm$0.0063 & 0.1913 & 0.0050  & 0.1640$\pm$0.0049 & 0.1546 & 0.0041  & -0.46$\pm$0.10 & -0.47$\pm$0.08 & \\
034700.23+324555.02 & 03:47:00.24 &  +32:45:55.03 & 0.0413$\pm$0.0071 & 0.0385 & 0.0063  & \(<\)0.0222$\pm$0.0074 & \(<\)0.0222 & 0.0074  & \(<\)-1.36$\pm$0.83 & \(<\)-1.21$\pm$0.82 & \\
034703.78+324520.62 & 03:47:03.79 &  +32:45:20.62 & 0.0273$\pm$0.0055 & 0.0337 & 0.0056  & \(<\)0.0162$\pm$0.0054 & \(<\)0.0162 & 0.0054  & \(<\)-1.14$\pm$0.86 & \(<\)-1.61$\pm$0.82 & \\
034703.91+324208.61 & 03:47:03.91 &  +32:42:08.61 & 0.1023$\pm$0.0067 & 0.0886 & 0.0050  & 0.0447$\pm$0.0046 & 0.0447 & 0.0040  & -1.83$\pm$0.27 & -1.51$\pm$0.23 & \\
034704.82+324309.10 & 03:47:04.82 &  +32:43:09.10 & \(<\)0.0144$\pm$0.0048 & \(<\)0.0144 & 0.0048  & 0.0163$\pm$0.0046 & 0.0227 & 0.0037  & \(>\)0.27$\pm$0.96 & \(>\)0.99$\pm$0.36 & \\
034705.57+324605.69 & 03:47:05.58 &  +32:46:05.69 & 0.0258$\pm$0.0054 & 0.0381 & 0.0062  & \(<\)0.0219$\pm$0.0073 & \(<\)0.0219 & 0.0073  & \(<\)-0.36$\pm$0.87 & \(<\)-1.22$\pm$0.82 & \\
034705.72+323758.84 & 03:47:05.72 &  +32:37:58.85 & 0.2557$\pm$0.0138 & 0.2059 & 0.0111  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034706.55+324338.94 & 03:47:06.55 &  +32:43:38.94 & \(<\)0.0146$\pm$0.0049 & \(<\)0.0146 & 0.0049  & 0.0186$\pm$0.0046 & 0.0230 & 0.0038  & \(>\)0.53$\pm$0.92 & \(>\)1.01$\pm$0.37 & \\
034707.45+324201.16 & 03:47:07.46 &  +32:42:01.16 & 0.0888$\pm$0.0062 & 0.0884 & 0.0050  & 0.0581$\pm$0.0049 & 0.0572 & 0.0041  & -0.93$\pm$0.24 & -0.96$\pm$0.20 & \\
034709.11+324116.63 & 03:47:09.12 &  +32:41:16.63 & 0.0381$\pm$0.0075 & 0.0343 & 0.0054  & 0.0413$\pm$0.0069 & 0.0363 & 0.0050  & 0.18$\pm$0.57 & 0.13$\pm$0.46 & \\
034709.83+324602.03 & 03:47:09.84 &  +32:46:02.03 & 0.0584$\pm$0.0076 & 0.0547 & 0.0063  & 0.0321$\pm$0.0211 & 0.0257 & 0.0076  & -1.32$\pm$1.48 & -1.66$\pm$0.70 & \\
034710.32+324334.28 & 03:47:10.32 &  +32:43:34.29 & 0.0198$\pm$0.0043 & 0.0301 & 0.0050  & \(<\)0.0123$\pm$0.0041 & \(<\)0.0123 & 0.0041  & \(<\)-1.05$\pm$0.88 & \(<\)-1.97$\pm$0.82 & \\
034711.50+324458.53 & 03:47:11.51 &  +32:44:58.53 & 0.0310$\pm$0.0057 & 0.0343 & 0.0056  & 0.0233$\pm$0.0129 & 0.0180 & 0.0054  & -0.63$\pm$1.29 & -1.42$\pm$0.76 & \\
034711.55+323826.11 & 03:47:11.55 &  +32:38:26.11 & 0.2523$\pm$0.0122 & 0.2026 & 0.0101  & 0.2629$\pm$0.0902 & 0.1657 & 0.0299  & 0.09$\pm$0.76 & -0.44$\pm$0.41 & \\
034712.12+323925.05 & 03:47:12.12 &  +32:39:25.06 & 0.2323$\pm$0.0203 & 0.0792 & 0.0078  & 0.1410$\pm$0.0922 & 0.0502 & 0.0135  & -1.10$\pm$1.45 & -0.98$\pm$0.45 & \\
034712.24+324418.90 & 03:47:12.25 &  +32:44:18.90 & \(<\)0.0159$\pm$0.0053 & \(<\)0.0159 & 0.0053  & 0.0180$\pm$0.0056 & 0.0291 & 0.0048  & \(>\)0.27$\pm$1.00 & \(>\)1.33$\pm$0.36 & \\
034716.78+324309.03 & 03:47:16.79 &  +32:43:09.03 & 0.0774$\pm$0.0074 & 0.0697 & 0.0057  & 0.0510$\pm$0.0072 & 0.0473 & 0.0057  & -0.92$\pm$0.38 & -0.85$\pm$0.32 & \\
034717.20+324055.16 & 03:47:17.20 &  +32:40:55.16 & 0.3749$\pm$0.0081 & 0.3519 & 0.0067  & 0.3126$\pm$0.0107 & 0.2850 & 0.0089  & -0.40$\pm$0.09 & -0.46$\pm$0.08 & \\
034717.81+323859.74 & 03:47:17.82 &  +32:38:59.74 & 0.8787$\pm$0.0126 & 0.7111 & 0.0101  & 0.4332$\pm$0.0316 & 0.4230 & 0.0305  & -1.56$\pm$0.16 & -1.14$\pm$0.16 & \\
034721.38+324106.02 & 03:47:21.38 &  +32:41:06.02 & 0.0480$\pm$0.0071 & 0.0478 & 0.0077  & 0.0765$\pm$0.0311 & 0.0494 & 0.0130  & 1.03$\pm$0.95 & 0.08$\pm$0.68 & \\
032953.62+302710.43 & 03:29:53.63 &  +30:27:10.43 & 0.1305$\pm$0.0147 & 0.1194 & 0.0145  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032957.68+302331.91 & 03:29:57.69 &  +30:23:31.92 & 0.4356$\pm$0.0128 & 0.3225 & 0.0078  & 1.4523$\pm$0.0298 & 0.8592 & 0.0127  & 2.65$\pm$0.08 & 2.16$\pm$0.06 & \\
032959.91+302149.66 & 03:29:59.91 &  +30:21:49.66 & 0.0902$\pm$0.0119 & 0.0699 & 0.0079  & \(<\)0.0399$\pm$0.0133 & \(<\)0.0399 & 0.0133  & \(<\)-1.80$\pm$0.79 & \(<\)-1.24$\pm$0.78 & \\
033002.21+302756.85 & 03:30:02.22 &  +30:27:56.86 & \(<\)0.0331$\pm$0.0110 & \(<\)0.0331 & 0.0110  & 0.2146$\pm$0.0391 & 0.2212 & 0.0364  & \(>\)4.12$\pm$0.84 & \(>\)4.19$\pm$0.36 & \\
033006.67+302143.44 & 03:30:06.67 &  +30:21:43.44 & 0.0578$\pm$0.0075 & 0.0531 & 0.0064  & 0.0381$\pm$0.0226 & 0.0245 & 0.0073  & -0.92$\pm$1.34 & -1.70$\pm$0.71 & \\
033010.51+302259.39 & 03:30:10.51 &  +30:22:59.40 & 0.0306$\pm$0.0062 & 0.0342 & 0.0053  & \(<\)0.0138$\pm$0.0046 & \(<\)0.0138 & 0.0046  & \(<\)-1.76$\pm$0.86 & \(<\)-2.00$\pm$0.81 & \\
033010.56+302340.01 & 03:30:10.57 &  +30:23:40.01 & \(<\)0.0157$\pm$0.0052 & \(<\)0.0157 & 0.0052  & 0.0225$\pm$0.0053 & 0.0266 & 0.0044  & \(>\)0.79$\pm$0.90 & \(>\)1.16$\pm$0.36 & \\
033012.10+302424.04 & 03:30:12.11 &  +30:24:24.05 & \(<\)0.0156$\pm$0.0052 & \(<\)0.0156 & 0.0052  & 0.0172$\pm$0.0050 & 0.0259 & 0.0043  & \(>\)0.22$\pm$0.98 & \(>\)1.11$\pm$0.37 & \\
033015.73+302357.34 & 03:30:15.73 &  +30:23:57.35 & \(<\)0.0153$\pm$0.0051 & \(<\)0.0153 & 0.0051  & 0.0212$\pm$0.0050 & 0.0249 & 0.0041  & \(>\)0.72$\pm$0.90 & \(>\)1.07$\pm$0.36 & \\
033017.31+302252.32 & 03:30:17.31 &  +30:22:52.33 & 0.0248$\pm$0.0048 & 0.0335 & 0.0053  & \(<\)0.0132$\pm$0.0044 & \(<\)0.0132 & 0.0044  & \(<\)-1.38$\pm$0.85 & \(<\)-2.04$\pm$0.81 & \\
033017.43+301722.32 & 03:30:17.44 &  +30:17:22.33 & 0.1347$\pm$0.0211 & 0.1273 & 0.0202  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033019.22+302231.60 & 03:30:19.22 &  +30:22:31.61 & 0.0418$\pm$0.0063 & 0.0392 & 0.0055  & 0.0293$\pm$0.0152 & 0.0204 & 0.0049  & -0.78$\pm$1.19 & -1.44$\pm$0.61 & \\
033020.23+302114.50 & 03:30:20.24 &  +30:21:14.50 & \(<\)0.0193$\pm$0.0064 & \(<\)0.0193 & 0.0064  & 0.0364$\pm$0.0086 & 0.0451 & 0.0074  & \(>\)1.41$\pm$0.90 & \(>\)1.88$\pm$0.36 & \\
033021.33+302324.69 & 03:30:21.33 &  +30:23:24.69 & 0.0346$\pm$0.0067 & 0.0330 & 0.0054  & \(<\)0.0141$\pm$0.0047 & \(<\)0.0141 & 0.0047  & \(<\)-1.98$\pm$0.85 & \(<\)-1.88$\pm$0.82 & \\
033021.43+302220.96 & 03:30:21.43 &  +30:22:20.97 & 0.0463$\pm$0.0079 & 0.0373 & 0.0057  & 0.0356$\pm$0.0197 & 0.0223 & 0.0055  & -0.58$\pm$1.27 & -1.13$\pm$0.64 & \\
033022.43+302447.99 & 03:30:22.43 &  +30:24:47.99 & 0.0655$\pm$0.0068 & 0.0577 & 0.0056  & 0.0367$\pm$0.0166 & 0.0210 & 0.0052  & -1.27$\pm$1.02 & -2.23$\pm$0.59 & \\
033022.71+302559.92 & 03:30:22.72 &  +30:25:59.93 & 0.0695$\pm$0.0089 & 0.0547 & 0.0063  & 0.0497$\pm$0.0265 & 0.0311 & 0.0071  & -0.74$\pm$1.21 & -1.24$\pm$0.57 & \\
033026.88+301931.74 & 03:30:26.88 &  +30:19:31.74 & 0.1195$\pm$0.0144 & 0.0940 & 0.0111  & \(<\)0.1103$\pm$0.0368 & \(<\)0.1103 & 0.0368  & \(<\)-0.18$\pm$0.78 & \(<\)0.35$\pm$0.78 & \\
033032.31+302042.69 & 03:30:32.32 &  +30:20:42.69 & 0.4108$\pm$0.0163 & 0.3020 & 0.0105  & 0.2459$\pm$0.1137 & 0.1497 & 0.0312  & -1.13$\pm$1.02 & -1.55$\pm$0.47 & \\
032519.59+304621.48 & 03:25:19.60 &  +30:46:21.48 & 0.0423$\pm$0.0084 & 0.0505 & 0.0083  & \(<\)0.0428$\pm$0.0143 & \(<\)0.0428 & 0.0143  & \(<\)0.02$\pm$0.85 & \(<\)-0.36$\pm$0.82 & \\
032532.42+304358.17 & 03:25:32.43 &  +30:43:58.17 & 0.0307$\pm$0.0055 & 0.0345 & 0.0055  & \(<\)0.0142$\pm$0.0047 & \(<\)0.0142 & 0.0047  & \(<\)-1.70$\pm$0.83 & \(<\)-1.95$\pm$0.81 & \\
032533.32+304504.24 & 03:25:33.32 &  +30:45:04.24 & \(<\)0.0160$\pm$0.0053 & \(<\)0.0160 & 0.0053  & 0.0235$\pm$0.0050 & 0.0268 & 0.0043  & \(>\)0.85$\pm$0.87 & \(>\)1.14$\pm$0.36 & \\
032553.14+304602.23 & 03:25:53.15 &  +30:46:02.24 & 0.0985$\pm$0.0117 & 0.0788 & 0.0080  & 0.0777$\pm$0.0377 & 0.0424 & 0.0130  & -0.52$\pm$1.10 & -1.37$\pm$0.71 & \\
032556.36+304717.29 & 03:25:56.36 &  +30:47:17.30 & \(<\)0.0331$\pm$0.0110 & \(<\)0.0331 & 0.0110  & 0.2106$\pm$0.0334 & 0.2125 & 0.0338  & \(>\)4.07$\pm$0.81 & \(>\)4.09$\pm$0.35 & \\
033245.64+312452.53 & 03:32:45.64 &  +31:24:52.54 & 0.1786$\pm$0.0216 & 0.1467 & 0.0232  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033251.28+312308.11 & 03:32:51.29 &  +31:23:08.12 & 1.3834$\pm$0.1037 & 0.4724 & 0.0106  & 0.7010$\pm$0.2307 & 0.1625 & 0.0325  & -1.50$\pm$0.74 & 0.59$\pm$0.80 & \\
033256.34+312555.79 & 03:32:56.34 &  +31:25:55.79 & 0.1048$\pm$0.0144 & 0.0906 & 0.0145  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033258.53+312642.65 & 03:32:58.54 &  +31:26:42.66 & 0.1597$\pm$0.0171 & 0.1415 & 0.0173  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033300.47+312303.83 & 03:33:00.48 &  +31:23:03.83 & 0.0431$\pm$0.0065 & 0.0433 & 0.0066  & 0.0353$\pm$0.0193 & 0.0252 & 0.0083  & -0.44$\pm$1.25 & -1.19$\pm$0.80 & \\
033300.97+311630.55 & 03:33:00.98 &  +31:16:30.56 & 0.1098$\pm$0.0156 & 0.0866 & 0.0126  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033301.07+312017.97 & 03:33:01.07 &  +31:20:17.98 & 0.9922$\pm$0.0904 & 0.1060 & 0.0061  & 0.5288$\pm$0.0689 & 0.0667 & 0.0066  & -1.39$\pm$0.35 & -2.11$\pm$0.23 & \\
033301.18+312355.87 & 03:33:01.19 &  +31:23:55.87 & \(<\)0.0219$\pm$0.0073 & \(<\)0.0219 & 0.0073  & 0.0629$\pm$0.0260 & 0.0430 & 0.0107  & \(>\)2.32$\pm$1.17 & \(>\)1.49$\pm$0.55 & \\
033305.49+312119.58 & 03:33:05.49 &  +31:21:19.58 & 0.8815$\pm$0.0069 & 0.8232 & 0.0053  & 0.6732$\pm$0.0061 & 0.6143 & 0.0046  & -0.59$\pm$0.03 & -0.64$\pm$0.02 & \\
033308.46+312223.89 & 03:33:08.47 &  +31:22:23.89 & 0.0307$\pm$0.0060 & 0.0340 & 0.0052  & \(<\)0.0133$\pm$0.0044 & \(<\)0.0133 & 0.0044  & \(<\)-1.84$\pm$0.85 & \(<\)-2.07$\pm$0.81 & \\
033309.51+312243.47 & 03:33:09.51 &  +31:22:43.48 & 0.0421$\pm$0.0062 & 0.0440 & 0.0053  & 0.0320$\pm$0.0053 & 0.0325 & 0.0046  & -0.60$\pm$0.48 & -0.66$\pm$0.41 & \\
033309.88+311938.99 & 03:33:09.89 &  +31:19:38.100 & 0.0273$\pm$0.0053 & 0.0353 & 0.0054  & \(<\)0.0145$\pm$0.0048 & \(<\)0.0145 & 0.0048  & \(<\)-1.40$\pm$0.85 & \(<\)-1.96$\pm$0.81 & \\
033310.68+312429.25 & 03:33:10.68 &  +31:24:29.26 & 0.9460$\pm$0.0085 & 0.8524 & 0.0067  & 0.6185$\pm$0.0109 & 0.5300 & 0.0085  & -0.94$\pm$0.04 & -1.05$\pm$0.04 & \\
033311.68+312244.53 & 03:33:11.69 &  +31:22:44.54 & 0.0536$\pm$0.0062 & 0.0522 & 0.0053  & 0.0617$\pm$0.0060 & 0.0541 & 0.0045  & 0.31$\pm$0.33 & 0.08$\pm$0.29 & \\
033311.84+312546.86 & 03:33:11.85 &  +31:25:46.87 & 0.1676$\pm$0.0137 & 0.1079 & 0.0091  & \(<\)0.0615$\pm$0.0205 & \(<\)0.0615 & 0.0205  & \(<\)-2.21$\pm$0.76 & \(<\)-1.24$\pm$0.76 & \\
033312.67+312407.59 & 03:33:12.67 &  +31:24:07.59 & 0.1531$\pm$0.0109 & 0.1010 & 0.0062  & 0.1208$\pm$0.0087 & 0.1008 & 0.0070  & -0.52$\pm$0.22 & -0.00$\pm$0.20 & \\
033312.75+312201.48 & 03:33:12.76 &  +31:22:01.49 & 0.0412$\pm$0.0059 & 0.0458 & 0.0050  & 0.0287$\pm$0.0101 & 0.0205 & 0.0040  & -0.80$\pm$0.84 & -1.78$\pm$0.49 & \\
033314.86+312654.13 & 03:33:14.86 &  +31:26:54.14 & 4.7995$\pm$0.0420 & 3.5027 & 0.0135  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033315.44+311815.86 & 03:33:15.45 &  +31:18:15.87 & 0.5455$\pm$0.0077 & 0.5057 & 0.0066  & 0.2801$\pm$0.0090 & 0.2702 & 0.0081  & -1.47$\pm$0.08 & -1.38$\pm$0.07 & \\
033319.19+312213.82 & 03:33:19.20 &  +31:22:13.82 & 0.0810$\pm$0.0057 & 0.0800 & 0.0054  & 0.0601$\pm$0.0058 & 0.0616 & 0.0047  & -0.66$\pm$0.26 & -0.57$\pm$0.22 & \\
033319.34+312632.00 & 03:33:19.35 &  +31:26:32.01 & 0.1990$\pm$0.0160 & 0.1428 & 0.0125  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033319.55+311857.94 & 03:33:19.55 &  +31:18:57.94 & 0.0431$\pm$0.0073 & 0.0379 & 0.0062  & \(<\)0.0206$\pm$0.0069 & \(<\)0.0206 & 0.0069  & \(<\)-1.63$\pm$0.82 & \(<\)-1.35$\pm$0.82 & \\
033320.42+312611.73 & 03:33:20.42 &  +31:26:11.73 & 0.0701$\pm$0.0102 & 0.0816 & 0.0114  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033322.89+312549.06 & 03:33:22.90 &  +31:25:49.07 & 0.0856$\pm$0.0125 & 0.0762 & 0.0108  & \(<\)0.1050$\pm$0.0350 & \(<\)0.1050 & 0.0350  & \(<\)0.45$\pm$0.80 & \(<\)0.71$\pm$0.80 & \\
033330.46+311758.07 & 03:33:30.46 &  +31:17:58.08 & 1.4990$\pm$0.1072 & 0.2998 & 0.0110  & \(<\)0.1129$\pm$0.0376 & \(<\)0.1129 & 0.0376  & \(<\)-5.70$\pm$0.75 & \(<\)-2.15$\pm$0.74 & \\
033330.79+311758.04 & 03:33:30.79 &  +31:17:58.05 & 2.3267$\pm$0.2322 & 0.3170 & 0.0112  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034344.43+320159.61 & 03:43:44.44 &  +32:01:59.62 & 0.0435$\pm$0.0074 & 0.0442 & 0.0068  & 0.0439$\pm$0.0227 & 0.0266 & 0.0087  & 0.02$\pm$1.20 & -1.12$\pm$0.79 & \\
034345.99+320028.25 & 03:43:45.100 &  +32:00:28.25 & 0.0375$\pm$0.0066 & 0.0445 & 0.0067  & \(<\)0.0247$\pm$0.0082 & \(<\)0.0247 & 0.0082  & \(<\)-0.92$\pm$0.83 & \(<\)-1.30$\pm$0.81 & \\
034351.19+320339.99 & 03:43:51.20 &  +32:03:39.99 & \(<\)0.0186$\pm$0.0062 & \(<\)0.0186 & 0.0062  & 0.0326$\pm$0.0076 & 0.0410 & 0.0068  & \(>\)1.24$\pm$0.90 & \(>\)1.74$\pm$0.36 & \\
034351.87+320311.89 & 03:43:51.88 &  +32:03:11.89 & \(<\)0.0175$\pm$0.0058 & \(<\)0.0175 & 0.0058  & 0.0299$\pm$0.0063 & 0.0346 & 0.0057  & \(>\)1.19$\pm$0.87 & \(>\)1.51$\pm$0.36 & \\
034352.18+320038.33 & 03:43:52.18 &  +32:00:38.34 & 0.0344$\pm$0.0067 & 0.0386 & 0.0056  & \(<\)0.0153$\pm$0.0051 & \(<\)0.0153 & 0.0051  & \(<\)-1.78$\pm$0.85 & \(<\)-2.03$\pm$0.80 & \\
034356.13+320128.92 & 03:43:56.13 &  +32:01:28.92 & 0.0227$\pm$0.0053 & 0.0316 & 0.0051  & \(<\)0.0125$\pm$0.0042 & \(<\)0.0125 & 0.0042  & \(<\)-1.32$\pm$0.89 & \(<\)-2.05$\pm$0.82 & \\
034401.14+320138.86 & 03:44:01.15 &  +32:01:38.86 & 0.0502$\pm$0.0058 & 0.0505 & 0.0051  & 0.0337$\pm$0.0118 & 0.0210 & 0.0041  & -0.88$\pm$0.81 & -1.93$\pm$0.48 & \\
034410.93+320234.41 & 03:44:10.94 &  +32:02:34.41 & \(<\)0.0186$\pm$0.0062 & \(<\)0.0186 & 0.0062  & 0.0387$\pm$0.0076 & 0.0443 & 0.0068  & \(>\)1.61$\pm$0.85 & \(>\)1.91$\pm$0.34 & \\
033035.15+303157.63 & 03:30:35.15 &  +30:31:57.64 & \(<\)0.0185$\pm$0.0062 & \(<\)0.0185 & 0.0062  & 0.0323$\pm$0.0068 & 0.0375 & 0.0059  & \(>\)1.22$\pm$0.87 & \(>\)1.56$\pm$0.35 & \\
033041.64+303223.05 & 03:30:41.65 &  +30:32:23.05 & \(<\)0.0165$\pm$0.0055 & \(<\)0.0165 & 0.0055  & 0.0197$\pm$0.0052 & 0.0271 & 0.0044  & \(>\)0.38$\pm$0.93 & \(>\)1.08$\pm$0.36 & \\
033046.28+303311.53 & 03:30:46.28 &  +30:33:11.54 & 0.0289$\pm$0.0061 & 0.0349 & 0.0055  & \(<\)0.0133$\pm$0.0044 & \(<\)0.0133 & 0.0044  & \(<\)-1.71$\pm$0.87 & \(<\)-2.13$\pm$0.81 & \\
033046.93+303317.99 & 03:30:46.94 &  +30:33:17.99 & 0.0619$\pm$0.0074 & 0.0483 & 0.0056  & 0.0537$\pm$0.0146 & 0.0239 & 0.0045  & -0.31$\pm$0.66 & -1.55$\pm$0.49 & \\
033102.31+303506.66 & 03:31:02.32 &  +30:35:06.67 & 0.3387$\pm$0.0128 & 0.2763 & 0.0104  & 0.3187$\pm$0.0460 & 0.1928 & 0.0255  & -0.13$\pm$0.33 & -0.79$\pm$0.30 & \\
033103.03+303105.58 & 03:31:03.04 &  +30:31:05.59 & 0.1058$\pm$0.0117 & 0.0945 & 0.0101  & 0.1730$\pm$0.0678 & 0.1180 & 0.0234  & 1.08$\pm$0.90 & 0.49$\pm$0.50 & \\
033105.55+303507.84 & 03:31:05.56 &  +30:35:07.85 & 0.1128$\pm$0.0138 & 0.1032 & 0.0128  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033853.72+321600.77 & 03:38:53.73 &  +32:16:00.77 & 0.3595$\pm$0.0294 & 0.2836 & 0.0229  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033855.73+321448.41 & 03:38:55.73 &  +32:14:48.41 & 1.1633$\pm$0.0531 & 0.3744 & 0.0216  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033857.74+322018.28 & 03:38:57.75 &  +32:20:18.29 & 0.4026$\pm$0.0317 & 0.2725 & 0.0219  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033906.96+321830.89 & 03:39:06.97 &  +32:18:30.89 & 0.1328$\pm$0.0124 & 0.0880 & 0.0085  & 0.0769$\pm$0.0562 & 0.0491 & 0.0161  & -1.20$\pm$1.62 & -1.28$\pm$0.75 & \\
033909.15+321727.06 & 03:39:09.16 &  +32:17:27.07 & 0.0350$\pm$0.0072 & 0.0429 & 0.0071  & \(<\)0.0299$\pm$0.0100 & \(<\)0.0299 & 0.0100  & \(<\)-0.35$\pm$0.86 & \(<\)-0.80$\pm$0.82 & \\
033911.19+321448.29 & 03:39:11.20 &  +32:14:48.29 & 0.4469$\pm$0.0093 & 0.4057 & 0.0076  & 0.3135$\pm$0.0149 & 0.2709 & 0.0121  & -0.78$\pm$0.11 & -0.89$\pm$0.11 & \\
033915.18+321542.46 & 03:39:15.18 &  +32:15:42.47 & \(<\)0.0182$\pm$0.0061 & \(<\)0.0182 & 0.0061  & 0.0330$\pm$0.0066 & 0.0392 & 0.0064  & \(>\)1.31$\pm$0.86 & \(>\)1.69$\pm$0.36 & \\
033919.55+321618.29 & 03:39:19.55 &  +32:16:18.30 & 0.1671$\pm$0.0061 & 0.1637 & 0.0053  & 0.1185$\pm$0.0055 & 0.1122 & 0.0046  & -0.76$\pm$0.13 & -0.83$\pm$0.12 & \\
033920.38+321436.56 & 03:39:20.39 &  +32:14:36.56 & 0.0582$\pm$0.0063 & 0.0609 & 0.0062  & 0.0600$\pm$0.0173 & 0.0405 & 0.0068  & 0.07$\pm$0.68 & -0.90$\pm$0.43 & \\
033921.29+321345.87 & 03:39:21.30 &  +32:13:45.87 & 0.2081$\pm$0.0209 & 0.0697 & 0.0071  & 0.1911$\pm$0.0697 & 0.0373 & 0.0098  & -0.19$\pm$0.83 & -1.65$\pm$0.55 & \\
033927.97+321926.27 & 03:39:27.98 &  +32:19:26.28 & 0.0978$\pm$0.0077 & 0.0842 & 0.0060  & 0.0667$\pm$0.0070 & 0.0614 & 0.0063  & -0.84$\pm$0.29 & -0.69$\pm$0.27 & \\
033932.54+321044.53 & 03:39:32.55 &  +32:10:44.53 & 0.2025$\pm$0.0209 & 0.1876 & 0.0203  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033932.58+321414.39 & 03:39:32.58 &  +32:14:14.40 & 0.1250$\pm$0.0085 & 0.1067 & 0.0069  & 0.0976$\pm$0.0116 & 0.0852 & 0.0089  & -0.55$\pm$0.30 & -0.50$\pm$0.27 & \\
033947.90+321315.74 & 03:39:47.90 &  +32:13:15.74 & 0.7021$\pm$0.0255 & 0.5078 & 0.0170  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033948.66+321859.77 & 03:39:48.66 &  +32:18:59.77 & 0.1263$\pm$0.0133 & 0.1190 & 0.0123  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034418.42+320159.93 & 03:44:18.42 &  +32:01:59.93 & \(<\)0.0204$\pm$0.0068 & \(<\)0.0204 & 0.0068  & 0.0363$\pm$0.0087 & 0.0491 & 0.0080  & \(>\)1.27$\pm$0.91 & \(>\)1.93$\pm$0.36 & \\
034427.94+320345.53 & 03:44:27.94 &  +32:03:45.54 & 0.0483$\pm$0.0075 & 0.0463 & 0.0063  & 0.0318$\pm$0.0175 & 0.0228 & 0.0064  & -0.92$\pm$1.26 & -1.56$\pm$0.69 & \\
034428.73+320533.75 & 03:44:28.73 &  +32:05:33.76 & 0.0596$\pm$0.0068 & 0.0626 & 0.0062  & 0.0305$\pm$0.0156 & 0.0216 & 0.0063  & -1.48$\pm$1.15 & -2.34$\pm$0.67 & \\
032902.89+311232.60 & 03:29:02.89 &  +31:12:32.60 & \(<\)0.0166$\pm$0.0055 & \(<\)0.0166 & 0.0055  & 0.0280$\pm$0.0050 & 0.0383 & 0.0055  & \(>\)1.15$\pm$0.83 & \(>\)1.84$\pm$0.32 & \\
032904.54+310924.38 & 03:29:04.54 &  +31:09:24.38 & 0.0582$\pm$0.0094 & 0.0576 & 0.0088  & \(<\)0.0607$\pm$0.0202 & \(<\)0.0607 & 0.0202  & \(<\)0.09$\pm$0.82 & \(<\)0.12$\pm$0.81 & \\
032907.58+311337.99 & 03:29:07.59 &  +31:13:37.99 & 0.0363$\pm$0.0057 & 0.0412 & 0.0056  & 0.0206$\pm$0.0142 & 0.0210 & 0.0057  & -1.25$\pm$1.55 & -1.49$\pm$0.67 & \\
032910.61+311109.85 & 03:29:10.62 &  +31:11:09.85 & \(<\)0.0172$\pm$0.0057 & \(<\)0.0172 & 0.0057  & 0.0254$\pm$0.0070 & 0.0371 & 0.0060  & \(>\)0.85$\pm$0.95 & \(>\)1.69$\pm$0.36 & \\
032910.84+311311.14 & 03:29:10.84 &  +31:13:11.15 & \(<\)0.0146$\pm$0.0049 & \(<\)0.0146 & 0.0049  & 0.0213$\pm$0.0048 & 0.0239 & 0.0039  & \(>\)0.84$\pm$0.89 & \(>\)1.09$\pm$0.36 & \\
032916.61+311104.46 & 03:29:16.62 &  +31:11:04.46 & 0.1022$\pm$0.0120 & 0.1102 & 0.0124  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032916.99+311133.25 & 03:29:16.100 &  +31:11:33.26 & \(<\)0.0169$\pm$0.0056 & \(<\)0.0169 & 0.0056  & 0.0287$\pm$0.0065 & 0.0351 & 0.0058  & \(>\)1.16$\pm$0.89 & \(>\)1.61$\pm$0.36 & \\
032920.28+310647.61 & 03:29:20.28 &  +31:06:47.62 & 0.8522$\pm$0.0433 & 0.5064 & 0.0255  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032924.71+311119.06 & 03:29:24.71 &  +31:11:19.06 & 0.0500$\pm$0.0079 & 0.0518 & 0.0071  & \(<\)0.0317$\pm$0.0106 & \(<\)0.0317 & 0.0106  & \(<\)-1.00$\pm$0.81 & \(<\)-1.08$\pm$0.79 & \\
032925.10+311013.18 & 03:29:25.10 &  +31:10:13.18 & 0.0743$\pm$0.0104 & 0.0694 & 0.0087  & 0.1082$\pm$0.0524 & 0.1008 & 0.0194  & 0.83$\pm$1.11 & 0.82$\pm$0.51 & \\
032926.92+310948.99 & 03:29:26.93 &  +31:09:48.100 & 0.1423$\pm$0.0115 & 0.1300 & 0.0104  & 0.1827$\pm$0.0913 & 0.1338 & 0.0337  & 0.55$\pm$1.11 & 0.06$\pm$0.58 & \\
032932.96+311219.84 & 03:29:32.97 &  +31:12:19.85 & 0.0611$\pm$0.0095 & 0.0589 & 0.0095  & \(<\)0.0767$\pm$0.0256 & \(<\)0.0767 & 0.0256  & \(<\)0.50$\pm$0.81 & \(<\)0.58$\pm$0.82 & \\
032936.62+311013.52 & 03:29:36.62 &  +31:10:13.52 & 0.2257$\pm$0.0227 & 0.1747 & 0.0175  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032443.81+304713.89 & 03:24:43.81 &  +30:47:13.89 & 0.4943$\pm$0.0243 & 0.3967 & 0.0185  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032446.50+304219.50 & 03:24:46.51 &  +30:42:19.50 & 0.7285$\pm$0.0441 & 0.4166 & 0.0262  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032448.25+304939.50 & 03:24:48.26 &  +30:49:39.51 & 0.2051$\pm$0.0218 & 0.1756 & 0.0188  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032503.78+304353.56 & 03:25:03.79 &  +30:43:53.57 & \(<\)0.0257$\pm$0.0086 & \(<\)0.0257 & 0.0086  & 0.0573$\pm$0.0099 & 0.0621 & 0.0099  & \(>\)1.77$\pm$0.83 & \(>\)1.95$\pm$0.35 & \\
032506.34+304959.17 & 03:25:06.34 &  +30:49:59.17 & 0.0840$\pm$0.0101 & 0.0897 & 0.0103  & 0.0906$\pm$0.0373 & 0.0631 & 0.0163  & 0.17$\pm$0.95 & -0.77$\pm$0.62 & \\
032845.50+311217.35 & 03:28:45.51 &  +31:12:17.35 & \(<\)0.0275$\pm$0.0092 & \(<\)0.0275 & 0.0092  & 0.0621$\pm$0.0123 & 0.0729 & 0.0121  & \(>\)1.80$\pm$0.85 & \(>\)2.15$\pm$0.37 & \\
032857.91+311355.20 & 03:28:57.92 &  +31:13:55.20 & \(<\)0.0229$\pm$0.0076 & \(<\)0.0229 & 0.0076  & 0.0494$\pm$0.0079 & 0.0485 & 0.0075  & \(>\)1.70$\pm$0.82 & \(>\)1.66$\pm$0.34 & \\
033257.37+311031.11 & 03:32:57.38 &  +31:10:31.11 & 0.1096$\pm$0.0128 & 0.0915 & 0.0118  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033302.00+310708.76 & 03:33:02.01 &  +31:07:08.76 & \(<\)0.0205$\pm$0.0068 & \(<\)0.0205 & 0.0068  & 0.0382$\pm$0.0104 & 0.0588 & 0.0097  & \(>\)1.38$\pm$0.95 & \(>\)2.32$\pm$0.36 & \\
033304.48+310411.59 & 03:33:04.49 &  +31:04:11.60 & 0.0620$\pm$0.0094 & 0.0540 & 0.0086  & \(<\)0.0561$\pm$0.0187 & \(<\)0.0561 & 0.0187  & \(<\)-0.22$\pm$0.81 & \(<\)0.08$\pm$0.81 & \\
033309.21+310650.69 & 03:33:09.21 &  +31:06:50.69 & 0.0451$\pm$0.0062 & 0.0414 & 0.0054  & 0.0482$\pm$0.0145 & 0.0285 & 0.0052  & 0.15$\pm$0.73 & -0.82$\pm$0.50 & \\
033312.02+310650.54 & 03:33:12.02 &  +31:06:50.54 & 0.0455$\pm$0.0062 & 0.0482 & 0.0051  & 0.0384$\pm$0.0067 & 0.0311 & 0.0046  & -0.37$\pm$0.49 & -0.96$\pm$0.40 & \\
033312.82+310536.58 & 03:33:12.83 &  +31:05:36.59 & 0.2609$\pm$0.0064 & 0.2525 & 0.0055  & 0.1735$\pm$0.0064 & 0.1657 & 0.0056  & -0.90$\pm$0.10 & -0.93$\pm$0.09 & \\
033315.07+310827.41 & 03:33:15.07 &  +31:08:27.41 & \(<\)0.0152$\pm$0.0051 & \(<\)0.0152 & 0.0051  & 0.0245$\pm$0.0051 & 0.0286 & 0.0044  & \(>\)1.06$\pm$0.87 & \(>\)1.40$\pm$0.34 & \\
033315.52+310640.22 & 03:33:15.52 &  +31:06:40.22 & 0.0265$\pm$0.0057 & 0.0306 & 0.0050  & 0.0270$\pm$0.0052 & 0.0276 & 0.0043  & 0.04$\pm$0.64 & -0.23$\pm$0.49 & \\
033316.32+311415.53 & 03:33:16.32 &  +31:14:15.53 & 0.2143$\pm$0.0246 & 0.1712 & 0.0230  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033316.87+310627.16 & 03:33:16.87 &  +31:06:27.17 & 0.0176$\pm$0.0046 & 0.0301 & 0.0050  & \(<\)0.0130$\pm$0.0043 & \(<\)0.0130 & 0.0043  & \(<\)-0.67$\pm$0.94 & \(<\)-1.86$\pm$0.82 & \\
033317.60+310524.49 & 03:33:17.60 &  +31:05:24.50 & 0.1263$\pm$0.0056 & 0.1342 & 0.0055  & 0.1124$\pm$0.0065 & 0.1010 & 0.0055  & -0.26$\pm$0.16 & -0.63$\pm$0.15 & \\
033318.35+310242.67 & 03:33:18.35 &  +31:02:42.68 & 0.1366$\pm$0.0092 & 0.1314 & 0.0098  & 0.0948$\pm$0.0780 & 0.1222 & 0.0279  & -0.80$\pm$1.82 & -0.16$\pm$0.53 & \\
033318.59+310743.82 & 03:33:18.60 &  +31:07:43.83 & 0.0188$\pm$0.0043 & 0.0294 & 0.0049  & 0.0123$\pm$0.0082 & 0.0132 & 0.0040  & -0.94$\pm$1.55 & -1.77$\pm$0.77 & \\
033318.67+311153.28 & 03:33:18.67 &  +31:11:53.28 & 0.0720$\pm$0.0110 & 0.0615 & 0.0089  & \(<\)0.0628$\pm$0.0209 & \(<\)0.0628 & 0.0209  & \(<\)-0.30$\pm$0.81 & \(<\)0.04$\pm$0.80 & \\
033319.16+310233.74 & 03:33:19.17 &  +31:02:33.74 & 0.1086$\pm$0.0129 & 0.0820 & 0.0103  & \(<\)0.0989$\pm$0.0330 & \(<\)0.0989 & 0.0330  & \(<\)-0.21$\pm$0.78 & \(<\)0.41$\pm$0.78 & \\
033320.42+310714.36 & 03:33:20.43 &  +31:07:14.36 & 0.0266$\pm$0.0061 & 0.0296 & 0.0049  & 0.0272$\pm$0.0054 & 0.0269 & 0.0041  & 0.05$\pm$0.67 & -0.21$\pm$0.50 & \\
033320.79+310706.72 & 03:33:20.80 &  +31:07:06.73 & 0.0285$\pm$0.0056 & 0.0309 & 0.0050  & 0.0291$\pm$0.0112 & 0.0132 & 0.0042  & 0.05$\pm$0.95 & -1.88$\pm$0.78 & \\
033323.56+310344.34 & 03:33:23.56 &  +31:03:44.34 & 0.0470$\pm$0.0078 & 0.0535 & 0.0078  & \(<\)0.0418$\pm$0.0139 & \(<\)0.0418 & 0.0139  & \(<\)-0.26$\pm$0.82 & \(<\)-0.54$\pm$0.80 & \\
033323.67+310421.23 & 03:33:23.67 &  +31:04:21.23 & 0.2093$\pm$0.0087 & 0.1834 & 0.0068  & 0.1864$\pm$0.0105 & 0.1801 & 0.0097  & -0.26$\pm$0.15 & -0.04$\pm$0.14 & \\
033324.91+310433.30 & 03:33:24.91 &  +31:04:33.31 & 0.1052$\pm$0.0084 & 0.0934 & 0.0067  & 0.0515$\pm$0.0305 & 0.0313 & 0.0093  & -1.57$\pm$1.32 & -2.41$\pm$0.68 & \\
033327.40+310645.10 & 03:33:27.40 &  +31:06:45.11 & 0.0321$\pm$0.0062 & 0.0344 & 0.0056  & \(<\)0.0173$\pm$0.0058 & \(<\)0.0173 & 0.0058  & \(<\)-1.37$\pm$0.85 & \(<\)-1.52$\pm$0.82 & \\
033330.59+310601.92 & 03:33:30.60 &  +31:06:01.92 & 0.0642$\pm$0.0074 & 0.0614 & 0.0065  & 0.0285$\pm$0.0236 & 0.0290 & 0.0085  & -1.79$\pm$1.84 & -1.65$\pm$0.69 & \\
033331.07+310925.49 & 03:33:31.08 &  +31:09:25.50 & 0.0404$\pm$0.0068 & 0.0440 & 0.0070  & 0.0403$\pm$0.0232 & 0.0324 & 0.0104  & -0.01$\pm$1.32 & -0.68$\pm$0.79 & \\
033332.24+310417.05 & 03:33:32.25 &  +31:04:17.05 & 0.0883$\pm$0.0112 & 0.0811 & 0.0090  & 0.0898$\pm$0.0599 & 0.0722 & 0.0212  & 0.04$\pm$1.50 & -0.26$\pm$0.69 & \\
033334.12+310504.73 & 03:33:34.12 &  +31:05:04.73 & 0.0788$\pm$0.0089 & 0.0831 & 0.0085  & 0.1017$\pm$0.0441 & 0.0643 & 0.0179  & 0.56$\pm$0.99 & -0.57$\pm$0.65 & \\
033336.13+310849.28 & 03:33:36.14 &  +31:08:49.29 & 0.3109$\pm$0.0106 & 0.2565 & 0.0083  & 0.1672$\pm$0.0200 & 0.1485 & 0.0170  & -1.37$\pm$0.27 & -1.20$\pm$0.26 & \\
034129.83+314620.22 & 03:41:29.84 &  +31:46:20.22 & 0.1877$\pm$0.0197 & 0.1664 & 0.0198  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034137.70+314342.95 & 03:41:37.70 &  +31:43:42.96 & 0.1559$\pm$0.0165 & 0.1405 & 0.0199  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034140.87+314329.60 & 03:41:40.88 &  +31:43:29.60 & 0.2583$\pm$0.0182 & 0.2335 & 0.0175  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034144.84+315030.13 & 03:41:44.85 &  +31:50:30.13 & 0.0838$\pm$0.0082 & 0.0866 & 0.0072  & 0.0716$\pm$0.0118 & 0.0720 & 0.0112  & -0.34$\pm$0.42 & -0.41$\pm$0.39 & \\
034145.01+314515.38 & 03:41:45.02 &  +31:45:15.39 & 0.1261$\pm$0.0082 & 0.1256 & 0.0086  & 0.1766$\pm$0.0523 & 0.0954 & 0.0191  & 0.74$\pm$0.67 & -0.61$\pm$0.47 & \\
034147.97+314251.03 & 03:41:47.97 &  +31:42:51.03 & 0.3455$\pm$0.0298 & 0.1741 & 0.0160  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034149.42+315043.40 & 03:41:49.43 &  +31:50:43.40 & 0.0417$\pm$0.0073 & 0.0440 & 0.0064  & 0.0387$\pm$0.0212 & 0.0342 & 0.0080  & -0.16$\pm$1.26 & -0.55$\pm$0.61 & \\
034152.83+314506.46 & 03:41:52.83 &  +31:45:06.47 & 0.5444$\pm$0.0085 & 0.4850 & 0.0071  & 0.3540$\pm$0.0125 & 0.3338 & 0.0110  & -0.95$\pm$0.08 & -0.82$\pm$0.08 & \\
034154.40+314528.55 & 03:41:54.40 &  +31:45:28.55 & 0.0764$\pm$0.0077 & 0.0777 & 0.0065  & 0.0827$\pm$0.0103 & 0.0760 & 0.0085  & 0.17$\pm$0.35 & -0.05$\pm$0.31 & \\
034156.82+314906.48 & 03:41:56.82 &  +31:49:06.49 & 0.0221$\pm$0.0045 & 0.0307 & 0.0049  & \(<\)0.0125$\pm$0.0042 & \(<\)0.0125 & 0.0042  & \(<\)-1.26$\pm$0.86 & \(<\)-1.99$\pm$0.82 & \\
034159.54+314842.07 & 03:41:59.54 &  +31:48:42.08 & \(<\)0.0146$\pm$0.0049 & \(<\)0.0146 & 0.0049  & 0.0227$\pm$0.0050 & 0.0241 & 0.0040  & \(>\)0.97$\pm$0.88 & \(>\)1.11$\pm$0.37 & \\
034200.17+314706.37 & 03:42:00.17 &  +31:47:06.37 & 0.0249$\pm$0.0053 & 0.0312 & 0.0051  & \(<\)0.0137$\pm$0.0046 & \(<\)0.0137 & 0.0046  & \(<\)-1.31$\pm$0.87 & \(<\)-1.81$\pm$0.82 & \\
034200.34+314525.78 & 03:42:00.35 &  +31:45:25.78 & 1.4481$\pm$0.0085 & 1.3249 & 0.0064  & 1.2638$\pm$0.0103 & 1.1275 & 0.0081  & -0.30$\pm$0.02 & -0.36$\pm$0.02 & \\
034201.16+314801.13 & 03:42:01.17 &  +31:48:01.14 & 0.0606$\pm$0.0066 & 0.0562 & 0.0049  & 0.0406$\pm$0.0048 & 0.0405 & 0.0041  & -0.88$\pm$0.35 & -0.72$\pm$0.29 & \\
034201.63+314614.53 & 03:42:01.64 &  +31:46:14.53 & 0.0482$\pm$0.0088 & 0.0385 & 0.0057  & 0.0318$\pm$0.0209 & 0.0262 & 0.0059  & -0.91$\pm$1.50 & -0.84$\pm$0.59 & \\
034202.88+314527.39 & 03:42:02.89 &  +31:45:27.39 & 0.0517$\pm$0.0065 & 0.0564 & 0.0065  & 0.0604$\pm$0.0212 & 0.0390 & 0.0084  & 0.34$\pm$0.82 & -0.81$\pm$0.54 & \\
034208.20+315126.80 & 03:42:08.21 &  +31:51:26.81 & 0.0430$\pm$0.0078 & 0.0456 & 0.0071  & 0.0832$\pm$0.0293 & 0.0531 & 0.0111  & 1.46$\pm$0.87 & 0.34$\pm$0.57 & \\
034210.09+315308.57 & 03:42:10.09 &  +31:53:08.58 & 1.0547$\pm$0.0555 & 0.3049 & 0.0116  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034210.69+314159.66 & 03:42:10.69 &  +31:41:59.66 & 1.3668$\pm$0.0373 & 0.8543 & 0.0245  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034211.26+315253.09 & 03:42:11.26 &  +31:52:53.09 & 0.1449$\pm$0.0147 & 0.1205 & 0.0112  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034212.01+314655.38 & 03:42:12.01 &  +31:46:55.39 & 1.1134$\pm$0.0086 & 0.9931 & 0.0066  & 0.7876$\pm$0.0103 & 0.7165 & 0.0088  & -0.76$\pm$0.03 & -0.72$\pm$0.03 & \\
034212.06+314752.38 & 03:42:12.06 &  +31:47:52.39 & 0.0851$\pm$0.0072 & 0.0765 & 0.0062  & 0.0538$\pm$0.0089 & 0.0570 & 0.0074  & -1.01$\pm$0.41 & -0.65$\pm$0.34 & \\
034212.56+314650.44 & 03:42:12.56 &  +31:46:50.44 & 0.0786$\pm$0.0083 & 0.0714 & 0.0068  & 0.0819$\pm$0.0126 & 0.0744 & 0.0095  & 0.09$\pm$0.41 & 0.09$\pm$0.35 & \\
034214.27+314453.35 & 03:42:14.28 &  +31:44:53.36 & 0.0613$\pm$0.0103 & 0.0612 & 0.0101  & \(<\)0.0921$\pm$0.0307 & \(<\)0.0921 & 0.0307  & \(<\)0.90$\pm$0.82 & \(<\)0.90$\pm$0.82 & \\
034214.63+314737.53 & 03:42:14.63 &  +31:47:37.53 & 0.7330$\pm$0.0167 & 0.6662 & 0.0069  & 0.7401$\pm$0.0829 & 0.5832 & 0.0102  & 0.02$\pm$0.25 & -6.19$\pm$0.56 & \\
034215.06+314828.18 & 03:42:15.07 &  +31:48:28.19 & 0.0845$\pm$0.0096 & 0.0660 & 0.0069  & 0.0559$\pm$0.0327 & 0.0422 & 0.0101  & -0.91$\pm$1.31 & -0.98$\pm$0.58 & \\
034221.08+314954.04 & 03:42:21.08 &  +31:49:54.04 & 0.0772$\pm$0.0109 & 0.0750 & 0.0104  & \(<\)0.1025$\pm$0.0342 & \(<\)0.1025 & 0.0342  & \(<\)0.62$\pm$0.80 & \(<\)0.69$\pm$0.80 & \\
034223.35+315043.66 & 03:42:23.36 &  +31:50:43.67 & 0.1002$\pm$0.0118 & 0.0972 & 0.0136  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
034224.49+314733.15 & 03:42:24.49 &  +31:47:33.16 & 0.0847$\pm$0.0121 & 0.0780 & 0.0128  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032904.53+313417.08 & 03:29:04.53 &  +31:34:17.08 & 0.0863$\pm$0.0107 & 0.0621 & 0.0082  & \(<\)0.0498$\pm$0.0166 & \(<\)0.0498 & 0.0166  & \(<\)-1.21$\pm$0.78 & \(<\)-0.49$\pm$0.79 & \\
032908.30+313215.51 & 03:29:08.31 &  +31:32:15.52 & \(<\)0.0211$\pm$0.0070 & \(<\)0.0211 & 0.0070  & 0.0498$\pm$0.0124 & 0.0642 & 0.0107  & \(>\)1.90$\pm$0.92 & \(>\)2.46$\pm$0.37 & \\
032909.75+313154.99 & 03:29:09.75 &  +31:31:54.100 & 0.5257$\pm$0.0109 & 0.4718 & 0.0090  & 0.1257$\pm$0.0626 & 0.1088 & 0.0219  & -3.15$\pm$1.10 & -3.23$\pm$0.44 & \\
032910.68+313155.12 & 03:29:10.69 &  +31:31:55.12 & 1.6641$\pm$0.1248 & 0.1661 & 0.0066  & \(<\)0.5272$\pm$0.0089 & \(<\)0.0268 & 0.0089  & \(<\)-2.53$\pm$0.51 & \(<\)-2.77$\pm$0.44 & \\
032916.33+313412.15 & 03:29:16.34 &  +31:34:12.16 & 0.0285$\pm$0.0057 & 0.0321 & 0.0053  & \(<\)0.0153$\pm$0.0051 & \(<\)0.0153 & 0.0051  & \(<\)-1.37$\pm$0.86 & \(<\)-1.63$\pm$0.82 & \\
032917.09+313603.73 & 03:29:17.09 &  +31:36:03.73 & 0.0312$\pm$0.0066 & 0.0383 & 0.0063  & \(<\)0.0238$\pm$0.0079 & \(<\)0.0238 & 0.0079  & \(<\)-0.60$\pm$0.87 & \(<\)-1.05$\pm$0.82 & \\
032917.38+313030.42 & 03:29:17.39 &  +31:30:30.42 & 0.0951$\pm$0.0089 & 0.0765 & 0.0067  & 0.0669$\pm$0.0300 & 0.0503 & 0.0095  & -0.78$\pm$1.01 & -0.93$\pm$0.46 & \\
032918.54+313125.90 & 03:29:18.55 &  +31:31:25.91 & 0.0642$\pm$0.0076 & 0.0589 & 0.0057  & 0.0402$\pm$0.0188 & 0.0361 & 0.0062  & -1.03$\pm$1.06 & -1.08$\pm$0.43 & \\
032918.91+313319.96 & 03:29:18.91 &  +31:33:19.96 & 0.0362$\pm$0.0061 & 0.0339 & 0.0050  & \(<\)0.0134$\pm$0.0045 & \(<\)0.0134 & 0.0045  & \(<\)-2.20$\pm$0.82 & \(<\)-2.05$\pm$0.80 & \\
032920.07+313248.56 & 03:29:20.07 &  +31:32:48.56 & 0.0424$\pm$0.0073 & 0.0357 & 0.0050  & 0.0336$\pm$0.0045 & 0.0393 & 0.0045  & -0.51$\pm$0.48 & 0.21$\pm$0.40 & \\
032921.18+313726.00 & 03:29:21.19 &  +31:37:26.00 & 0.0912$\pm$0.0085 & 0.0872 & 0.0079  & 0.0314$\pm$0.0398 & 0.0536 & 0.0149  & -2.35$\pm$2.80 & -1.07$\pm$0.65 & \\
032925.37+313120.72 & 03:29:25.37 &  +31:31:20.73 & \(<\)0.0169$\pm$0.0056 & \(<\)0.0169 & 0.0056  & 0.0399$\pm$0.0068 & 0.0411 & 0.0059  & \(>\)1.89$\pm$0.82 & \(>\)1.96$\pm$0.32 & \\
032926.49+313317.45 & 03:29:26.50 &  +31:33:17.45 & 0.0375$\pm$0.0054 & 0.0451 & 0.0050  & 0.0252$\pm$0.0049 & 0.0271 & 0.0043  & -0.88$\pm$0.54 & -1.12$\pm$0.42 & \\
032927.19+313411.91 & 03:29:27.20 &  +31:34:11.91 & 0.0370$\pm$0.0057 & 0.0315 & 0.0051  & 0.0350$\pm$0.0114 & 0.0212 & 0.0045  & -0.12$\pm$0.79 & -0.87$\pm$0.59 & \\
032927.58+313345.53 & 03:29:27.58 &  +31:33:45.53 & 0.0265$\pm$0.0053 & 0.0314 & 0.0050  & \(<\)0.0132$\pm$0.0044 & \(<\)0.0132 & 0.0044  & \(<\)-1.53$\pm$0.86 & \(<\)-1.90$\pm$0.81 & \\
032927.89+313420.83 & 03:29:27.89 &  +31:34:20.84 & \(<\)0.0154$\pm$0.0051 & \(<\)0.0154 & 0.0051  & 0.0249$\pm$0.0057 & 0.0281 & 0.0047  & \(>\)1.05$\pm$0.89 & \(>\)1.32$\pm$0.37 & \\
032934.70+313044.79 & 03:29:34.70 &  +31:30:44.80 & \(<\)0.0219$\pm$0.0073 & \(<\)0.0219 & 0.0073  & 0.0667$\pm$0.0138 & 0.0759 & 0.0119  & \(>\)2.45$\pm$0.86 & \(>\)2.74$\pm$0.34 & \\
032941.74+313345.59 & 03:29:41.75 &  +31:33:45.60 & 0.6332$\pm$0.0651 & 0.3184 & 0.0294  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
032910.16+312554.75 & 03:29:10.17 &  +31:25:54.75 & \(<\)0.0195$\pm$0.0065 & \(<\)0.0195 & 0.0065  & 0.0358$\pm$0.0081 & 0.0466 & 0.0076  & \(>\)1.34$\pm$0.89 & \(>\)1.91$\pm$0.36 & \\
032920.95+312513.07 & 03:29:20.96 &  +31:25:13.07 & 0.0259$\pm$0.0061 & 0.0329 & 0.0055  & \(<\)0.0143$\pm$0.0048 & \(<\)0.0143 & 0.0048  & \(<\)-1.31$\pm$0.90 & \(<\)-1.84$\pm$0.82 & \\
032924.03+312319.19 & 03:29:24.04 &  +31:23:19.19 & \(<\)0.0158$\pm$0.0053 & \(<\)0.0158 & 0.0053  & 0.0224$\pm$0.0051 & 0.0267 & 0.0044  & \(>\)0.76$\pm$0.89 & \(>\)1.15$\pm$0.36 & \\
032927.82+312450.49 & 03:29:27.83 &  +31:24:50.50 & \(<\)0.0175$\pm$0.0058 & \(<\)0.0175 & 0.0058  & 0.0310$\pm$0.0063 & 0.0345 & 0.0057  & \(>\)1.25$\pm$0.86 & \(>\)1.49$\pm$0.36 & \\
032929.81+312114.51 & 03:29:29.82 &  +31:21:14.52 & \(<\)0.0214$\pm$0.0071 & \(<\)0.0214 & 0.0071  & 0.0476$\pm$0.0106 & 0.0589 & 0.0098  & \(>\)1.76$\pm$0.88 & \(>\)2.23$\pm$0.37 & \\
032934.29+312246.92 & 03:29:34.29 &  +31:22:46.93 & 0.0619$\pm$0.0107 & 0.0507 & 0.0072  & \(<\)0.0295$\pm$0.0098 & \(<\)0.0295 & 0.0098  & \(<\)-1.63$\pm$0.83 & \(<\)-1.20$\pm$0.80 & \\
032943.97+313645.09 & 03:29:43.97 &  +31:36:45.10 & 0.0422$\pm$0.0065 & 0.0479 & 0.0065  & 0.0275$\pm$0.0177 & 0.0341 & 0.0075  & -0.94$\pm$1.45 & -0.75$\pm$0.57 & \\
032945.11+314127.51 & 03:29:45.11 &  +31:41:27.51 & 0.0542$\pm$0.0073 & 0.0523 & 0.0063  & 0.0488$\pm$0.0092 & 0.0455 & 0.0071  & -0.23$\pm$0.51 & -0.31$\pm$0.43 & \\
032945.90+313832.99 & 03:29:45.91 &  +31:38:32.99 & 0.0528$\pm$0.0058 & 0.0598 & 0.0053  & 0.0384$\pm$0.0054 & 0.0367 & 0.0046  & -0.70$\pm$0.39 & -1.08$\pm$0.34 & \\
032949.42+314316.14 & 03:29:49.43 &  +31:43:16.14 & 0.0425$\pm$0.0073 & 0.0525 & 0.0086  & \(<\)0.0510$\pm$0.0170 & \(<\)0.0510 & 0.0170  & \(<\)0.40$\pm$0.83 & \(<\)-0.07$\pm$0.82 & \\
032953.00+313736.46 & 03:29:53.01 &  +31:37:36.47 & 0.0470$\pm$0.0062 & 0.0464 & 0.0054  & 0.0278$\pm$0.0049 & 0.0309 & 0.0047  & -1.15$\pm$0.49 & -0.90$\pm$0.42 & \\
032954.95+314314.25 & 03:29:54.95 &  +31:43:14.26 & 1.4983$\pm$0.0517 & 0.6537 & 0.0086  & 0.6357$\pm$0.1078 & 0.2551 & 0.0169  & -1.89$\pm$0.38 & -1.87$\pm$0.63 & \\
032955.12+314309.12 & 03:29:55.13 &  +31:43:09.12 & 0.3725$\pm$0.0347 & 0.1339 & 0.0084  & 0.1707$\pm$0.0359 & 0.0989 & 0.0159  & -1.72$\pm$0.51 & -0.83$\pm$0.78 & \\
032959.45+314040.24 & 03:29:59.45 &  +31:40:40.25 & 0.0979$\pm$0.0107 & 0.0283 & 0.0059  & \(<\)0.0554$\pm$0.0058 & \(<\)0.0174 & 0.0058  & \(<\)-1.25$\pm$0.53 & \(<\)-1.27$\pm$0.34 & \\
032959.72+314406.86 & 03:29:59.72 &  +31:44:06.86 & 0.9279$\pm$0.0162 & 0.7205 & 0.0122  & \nodata & \nodata & \nodata  & \nodata & \nodata & \\
033001.05+313847.18 & 03:30:01.05 &  +31:38:47.19 & \(<\)0.0170$\pm$0.0057 & \(<\)0.0170 & 0.0057  & 0.0306$\pm$0.0059 & 0.0345 & 0.0053  & \(>\)1.30$\pm$0.85 & \(>\)1.56$\pm$0.34 & \\
033003.27+313958.49 & 03:30:03.28 &  +31:39:58.49 & 0.1215$\pm$0.0059 & 0.1325 & 0.0061  & 0.0766$\pm$0.0090 & 0.0682 & 0.0066  & -1.02$\pm$0.28 & -1.46$\pm$0.24 & \\
032909.31+312936.52 & 03:29:09.31 &  +31:29:36.52 & 0.0317$\pm$0.0063 & 0.0394 & 0.0062  & \(<\)0.0229$\pm$0.0076 & \(<\)0.0229 & 0.0076  & \(<\)-0.72$\pm$0.86 & \(<\)-1.20$\pm$0.81 & \\
032911.20+312618.77 & 03:29:11.21 &  +31:26:18.78 & 0.0288$\pm$0.0060 & 0.0368 & 0.0060  & 0.0376$\pm$0.0162 & 0.0350 & 0.0071  & 0.59$\pm$1.05 & -0.11$\pm$0.58 & \\
032917.39+312904.20 & 03:29:17.39 &  +31:29:04.20 & 0.0350$\pm$0.0059 & 0.0401 & 0.0051  & 0.0251$\pm$0.0126 & 0.0227 & 0.0046  & -0.74$\pm$1.17 & -1.26$\pm$0.52 & \\
032919.10+312712.72 & 03:29:19.11 &  +31:27:12.73 & \(<\)0.0150$\pm$0.0050 & \(<\)0.0150 & 0.0050  & 0.0210$\pm$0.0052 & 0.0274 & 0.0044  & \(>\)0.74$\pm$0.91 & \(>\)1.32$\pm$0.35 & \\
032923.06+312805.15 & 03:29:23.07 &  +31:28:05.16 & 0.0353$\pm$0.0063 & 0.0310 & 0.0049  & \(<\)0.0127$\pm$0.0042 & \(<\)0.0127 & 0.0042  & \(<\)-2.26$\pm$0.83 & \(<\)-1.97$\pm$0.81 & \\
032923.77+312615.01 & 03:29:23.78 &  +31:26:15.01 & 0.0359$\pm$0.0067 & 0.0341 & 0.0055  & \(<\)0.0166$\pm$0.0055 & \(<\)0.0166 & 0.0055  & \(<\)-1.70$\pm$0.84 & \(<\)-1.59$\pm$0.82 & \\
032925.45+312809.52 & 03:29:25.45 &  +31:28:09.53 & 0.0517$\pm$0.0056 & 0.0531 & 0.0050  & 0.0554$\pm$0.0062 & 0.0478 & 0.0045  & 0.15$\pm$0.34 & -0.23$\pm$0.29 & \\
032925.86+312747.55 & 03:29:25.87 &  +31:27:47.56 & \(<\)0.0153$\pm$0.0051 & \(<\)0.0153 & 0.0051  & 0.0263$\pm$0.0055 & 0.0275 & 0.0046  & \(>\)1.20$\pm$0.87 & \(>\)1.30$\pm$0.37 & \\
032846.09+311701.38 & 03:28:46.10 &  +31:17:01.39 & \(<\)0.0212$\pm$0.0071 & \(<\)0.0212 & 0.0071  & 0.0497$\pm$0.0114 & 0.0639 & 0.0106  & \(>\)1.88$\pm$0.89 & \(>\)2.43$\pm$0.37 & \\
032849.10+311625.00 & 03:28:49.11 &  +31:16:25.00 & 0.0551$\pm$0.0071 & 0.0452 & 0.0060  & \(<\)0.0204$\pm$0.0068 & \(<\)0.0204 & 0.0068  & \(<\)-2.19$\pm$0.79 & \(<\)-1.75$\pm$0.79 & \\
032854.48+311439.10 & 03:28:54.48 &  +31:14:39.10 & 0.0442$\pm$0.0058 & 0.0460 & 0.0052  & 0.0358$\pm$0.0120 & 0.0212 & 0.0046  & -0.46$\pm$0.79 & -1.71$\pm$0.54 & \\
032908.09+311600.88 & 03:29:08.09 &  +31:16:00.88 & 0.0245$\pm$0.0052 & 0.0317 & 0.0053  & \(<\)0.0144$\pm$0.0048 & \(<\)0.0144 & 0.0048  & \(<\)-1.16$\pm$0.87 & \(<\)-1.73$\pm$0.82 & \\
032909.70+311456.36 & 03:29:09.71 &  +31:14:56.37 & 0.0270$\pm$0.0056 & 0.0341 & 0.0054  & \(<\)0.0155$\pm$0.0052 & \(<\)0.0155 & 0.0052  & \(<\)-1.23$\pm$0.86 & \(<\)-1.74$\pm$0.81 & \\
032834.53+311649.82 & 03:28:34.53 &  +31:16:49.82 & \(<\)0.0179$\pm$0.0060 & \(<\)0.0179 & 0.0060  & 0.0287$\pm$0.0063 & 0.0353 & 0.0057  & \(>\)1.04$\pm$0.88 & \(>\)1.49$\pm$0.36 & \\
032850.56+311739.92 & 03:28:50.57 &  +31:17:39.92 & \(<\)0.0159$\pm$0.0053 & \(<\)0.0159 & 0.0053  & 0.0162$\pm$0.0048 & 0.0255 & 0.0042  & \(>\)0.03$\pm$0.98 & \(>\)1.03$\pm$0.36 & \\
\enddata
\tablenotetext{a}{Types from the SIMBAD catalog: Rad - radio soruce; *iC - star in cluster; * - star; X - X-ray source; IR - infrared source; PoC - Part of Cloud; TT* - T-Tauri star; Or* - variable Star of Orion Type; dS* - variable Star of delta Sct Type; ** - double or multiple star}
\end{deluxetable}
\end{longrotatetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Binary systems \label{tab:table8}}
\tablewidth{0pt}
\tablehead{
\colhead{System} &
\colhead{Separation} &
\colhead{Separation} &
\colhead{$log(F_1/F_2)$} &
\colhead{$log(F_1/F_2)$} &
\colhead{$\Delta \alpha$} &
\colhead{$log(M_\textrm{dust,1}/M_\textrm{dust,2})$} &\\
\colhead{} &
\colhead{(")} &
\colhead{(au)} &
\colhead{(6.4 cm)} &
\colhead{(4.1 cm)} &
\colhead{}&\\
}
\startdata
Per-emb-12 &   1.83 & 429.40 &  -0.28 &  -0.07 &   1.02 &   1.22 & \\
Per-emb-22 &   0.75 & 176.55 &   0.47 &   0.47 &   0.02 &   0.44 & \\
Per-emb-27 &   0.62 & 145.74 &  $>$0.59 &   0.55 & $>$0.18 & 0.68 & \\
Per-emb-33 (A+C) &   0.98 & 229.62 &  -0.73 &  $<$-1.04 & $>$1.57 &  0.66 & \\
 Per-emb-35 &   1.91 & 448.40 &   0.63 &   0.44 &   0.97 &  -0.17 & \\
Per-emb-40 &   0.39 &  91.92 &   0.70 &   0.95 &   1.27 &   0.64 & \\
Per-emb-44 &   0.30 &  70.53 &  -0.04 &  -0.07 &   0.15 &   0.51 & \\
Per-emb-49 &   0.31 &  73.52 &  -0.48 &   0.12 &   3.06 &   0.55 & \\
   L1448NW &   0.25 &  58.98 &   $<$0.03 &   0.43 & $<$1.22 & -0.01 & \\
EDJ2009-269 &   0.54 & 127.78 &          - &   0.26 &   - &  -0.10 & \\
      SVS3 &   0.65 & 152.77 &  -0.21 &  -0.41 &   1.04 &    - & \\
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable}{lrrrrrrrl}
\tabletypesize{\scriptsize}
\tablecaption{Protostellar disk masses \label{tab:table9}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{$F_{\nu}$} &
\colhead{$F_{\nu}$} &
\colhead{$F_{\textrm{dust}}$/$F_{\textrm{9mm}}$} &
\colhead{$M_{\textrm{gas+dust}}$} &
\colhead{$M_{\textrm{gas+dust}}$} &
\colhead{Flag$^a$} &\\
\colhead{} &
\colhead{(9 mm)} &
\colhead{(corrected)} &
\colhead{} &
\colhead{(9 mm)} &
\colhead{(corrected)} &
\colhead{} &\\
\colhead{} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{\%}&
\colhead{(M$_\odot$)} &
\colhead{(M$_\odot$)} & \\
}
\startdata
     Per-emb-1 &   0.72 &   0.57 &  79 &  0.152$\pm$ 0.004 &   0.121$\pm$ 0.004 &  a &\\
     Per-emb-2 &   2.04 &   1.89 &  92 &  0.432$\pm$ 0.019 &   0.400$\pm$ 0.019 &  a &\\
   Per-emb-2-A & - & - & - & - & - & - &\\
   Per-emb-2-B & - & - & - & - & - & - &\\
     Per-emb-3 &   0.35 &   0.32 &  91 &  0.074$\pm$ 0.004 &   0.068$\pm$ 0.004 &  a &\\
     Per-emb-4 & $<$  0.02 & $<$  0.02 & - & $<$ 0.005$\pm$ 0.002 & $<$ 0.005$\pm$ 0.002 &  e &\\
     Per-emb-5 &   1.05 &   1.02 &  97 &  0.223$\pm$ 0.007 &   0.217$\pm$ 0.007 &  b &\\
   Per-emb-5-A & - & - & - & - & - & - &\\
   Per-emb-5-B & - & - & - & - & - & - &\\
     Per-emb-6 &   0.25 &   0.16 &  64 &  0.052$\pm$ 0.004 &   0.034$\pm$ 0.004 &  a &\\
     Per-emb-7 & $<$  0.02 & $<$  0.02 & - & $<$ 0.005$\pm$ 0.002 & $<$ 0.005$\pm$ 0.002 &  e &\\
     Per-emb-8 &   0.94 &   0.48 &  51 &  0.200$\pm$ 0.006 &   0.103$\pm$ 0.006 &  a &\\
     Per-emb-9 &   0.05 &   0.05 &  86 &  0.011$\pm$ 0.005 &   0.010$\pm$ 0.005 &  a &\\
    Per-emb-10 &   0.33 &   0.29 &  89 &  0.069$\pm$ 0.004 &   0.062$\pm$ 0.004 &  b &\\
    Per-emb-11 &   0.99 &   0.89 &  89 &  0.211$\pm$ 0.016 &   0.188$\pm$ 0.016 &  a &\\
  Per-emb-11-A &   0.84 &   0.84 & 100 &  0.178$\pm$ 0.006 &   0.178$\pm$ 0.006 &  d &\\
  Per-emb-11-B &   0.09 &   0.04 &  48 &  0.019$\pm$ 0.005 &   0.009$\pm$ 0.005 &  c &\\
  Per-emb-11-C &   0.06 &   0.06 & 100 &  0.013$\pm$ 0.005 &   0.013$\pm$ 0.005 &  d &\\
    Per-emb-12 &   7.98 &   6.69 &  83 &  1.693$\pm$ 0.021 &   1.419$\pm$ 0.021 &  a &\\
  Per-emb-12-A &   7.28 &   5.80 &  79 &  1.544$\pm$ 0.014 &   1.231$\pm$ 0.014 &  a &\\
  Per-emb-12-B &   0.70 &   0.32 &  45 &  0.149$\pm$ 0.007 &   0.068$\pm$ 0.007 &  a &\\
    Per-emb-13 &   2.75 &   2.59 &  94 &  0.583$\pm$ 0.012 &   0.548$\pm$ 0.012 &  a &\\
    Per-emb-14 &   0.69 &   0.63 &  91 &  0.147$\pm$ 0.006 &   0.134$\pm$ 0.006 &  c &\\
    Per-emb-15 &   0.07 &   0.02 &  28 &  0.014$\pm$ 0.005 &   0.004$\pm$ 0.005 &  f &\\
    Per-emb-16 &   0.07 &   0.07 & 100 &  0.015$\pm$ 0.006 &   0.015$\pm$ 0.006 &  f &\\
    Per-emb-17 &   0.54 &   0.41 &  75 &  0.114$\pm$ 0.006 &   0.086$\pm$ 0.006 &  a &\\
  Per-emb-17-A &   0.46 &   0.33 &  71 &  0.097$\pm$ 0.004 &   0.069$\pm$ 0.004 &  a &\\
  Per-emb-17-B &   0.08 &   0.08 & 100 &  0.017$\pm$ 0.002 &   0.017$\pm$ 0.002 &  d &\\
    Per-emb-18 &   0.67 &   0.46 &  68 &  0.141$\pm$ 0.007 &   0.097$\pm$ 0.007 &  a &\\
  Per-emb-18-A & - & - & - & - & - & - &\\
  Per-emb-18-B & - & - & - & - & - & - &\\
    Per-emb-19 &   0.24 &   0.23 &  95 &  0.051$\pm$ 0.005 &   0.048$\pm$ 0.005 &  a &\\
    Per-emb-20 &   0.17 &   0.06 &  36 &  0.037$\pm$ 0.005 &   0.013$\pm$ 0.005 &  f &\\
    Per-emb-21 &   0.43 &   0.43 & 100 &  0.091$\pm$ 0.005 &   0.091$\pm$ 0.005 &  d &\\
    Per-emb-22 &   0.64 &   0.24 &  38 &  0.135$\pm$ 0.009 &   0.052$\pm$ 0.009 &  a &\\
  Per-emb-22-A &   0.49 &   0.20 &  40 &  0.103$\pm$ 0.004 &   0.042$\pm$ 0.004 &  a &\\
  Per-emb-22-B &   0.15 &   0.05 &  31 &  0.032$\pm$ 0.004 &   0.010$\pm$ 0.004 &  a &\\
    Per-emb-23 &   0.12 &   0.08 &  61 &  0.026$\pm$ 0.004 &   0.016$\pm$ 0.004 &  c &\\
    Per-emb-24 &   0.07 &   0.04 &  66 &  0.014$\pm$ 0.002 &   0.009$\pm$ 0.002 &  b &\\
    Per-emb-25 &   0.49 &   0.35 &  72 &  0.103$\pm$ 0.018 &   0.074$\pm$ 0.018 &  a &\\
    Per-emb-26 &   1.69 &   1.29 &  76 &  0.359$\pm$ 0.005 &   0.274$\pm$ 0.005 &  a &\\
    Per-emb-27 &   1.69 &   0.88 &  52 &  0.359$\pm$ 0.008 &   0.187$\pm$ 0.008 &  a &\\
  Per-emb-27-A &   1.44 &   1.16 &  80 &  0.305$\pm$ 0.004 &   0.246$\pm$ 0.004 &  a &\\
  Per-emb-27-B &   0.26 &   0.23 &  90 &  0.054$\pm$ 0.004 &   0.049$\pm$ 0.004 &  b &\\
    Per-emb-28 &   0.07 &   0.05 &  63 &  0.016$\pm$ 0.007 &   0.010$\pm$ 0.007 &  c &\\
    Per-emb-29 &   0.47 &   0.47 & 100 &  0.101$\pm$ 0.004 &   0.101$\pm$ 0.004 &  d &\\
    Per-emb-30 &   0.84 &   0.54 &  63 &  0.178$\pm$ 0.004 &   0.114$\pm$ 0.004 &  a &\\
    Per-emb-31 &   0.05 &   0.05 & 100 &  0.011$\pm$ 0.005 &   0.011$\pm$ 0.005 &  f &\\
    Per-emb-32 &   0.10 &   0.10 & 100 &  0.021$\pm$ 0.005 &   0.021$\pm$ 0.005 &  d &\\
  Per-emb-32-A &   0.04 &   0.04 & 100 &  0.008$\pm$ 0.002 &   0.008$\pm$ 0.002 &  d &\\
  Per-emb-32-B &   0.06 &   0.06 & 100 &  0.013$\pm$ 0.003 &   0.013$\pm$ 0.003 &  d &\\
    Per-emb-33 &   0.88 &   0.80 &  91 &  0.186$\pm$ 0.012 &   0.169$\pm$ 0.012 &  a &\\
  Per-emb-33-A &   0.62 &   0.60 &  95 &  0.132$\pm$ 0.007 &   0.127$\pm$ 0.007 &  b &\\
  Per-emb-33-B &   0.35 &   0.35 & 100 &  0.074$\pm$ 0.007 &   0.074$\pm$ 0.007 &  d &\\
  Per-emb-33-C &   0.25 &   0.11 &  45 &  0.053$\pm$ 0.005 &   0.024$\pm$ 0.005 &  a &\\
    Per-emb-34 &   0.20 &   0.17 &  86 &  0.043$\pm$ 0.004 &   0.037$\pm$ 0.004 &  b &\\
    Per-emb-35 &   0.56 &   0.08 &  13 &  0.118$\pm$ 0.007 &   0.016$\pm$ 0.007 &  a &\\
  Per-emb-35-A &   0.35 &   0.10 &  27 &  0.074$\pm$ 0.004 &   0.020$\pm$ 0.004 &  a &\\
  Per-emb-35-B &   0.21 &   0.18 &  85 &  0.044$\pm$ 0.004 &   0.037$\pm$ 0.004 &  c &\\
    Per-emb-36 &   1.64 &   1.36 &  82 &  0.348$\pm$ 0.008 &   0.287$\pm$ 0.008 &  a &\\
  Per-emb-36-A &   1.42 &   1.13 &  79 &  0.300$\pm$ 0.005 &   0.240$\pm$ 0.005 &  a &\\
  Per-emb-36-B &   0.23 &   0.23 & 100 &  0.048$\pm$ 0.003 &   0.048$\pm$ 0.003 &  d &\\
    Per-emb-37 &   0.19 &   0.19 & 100 &  0.041$\pm$ 0.004 &   0.041$\pm$ 0.004 &  d &\\
    Per-emb-38 &   0.16 &   0.16 & 100 &  0.034$\pm$ 0.005 &   0.034$\pm$ 0.005 &  d &\\
    Per-emb-39 & $<$  0.03 & $<$  0.03 & - & $<$ 0.005$\pm$ 0.002 & $<$ 0.005$\pm$ 0.002 &  e &\\
    Per-emb-40 &   0.38 &   0.21 &  56 &  0.080$\pm$ 0.006 &   0.045$\pm$ 0.006 &  a &\\
  Per-emb-40-A &   0.34 &   0.15 &  43 &  0.071$\pm$ 0.003 &   0.031$\pm$ 0.003 &  a &\\
  Per-emb-40-B &   0.04 &   0.04 &  91 &  0.008$\pm$ 0.003 &   0.008$\pm$ 0.003 &  f &\\
    Per-emb-41 &   0.09 &   0.09 & 100 &  0.019$\pm$ 0.005 &   0.019$\pm$ 0.005 &  d &\\
    Per-emb-42 &   0.24 &   0.24 & 100 &  0.050$\pm$ 0.005 &   0.050$\pm$ 0.005 &  d &\\
    Per-emb-43 & $<$  0.02 & $<$  0.02 & - & $<$ 0.005$\pm$ 0.002 & $<$ 0.005$\pm$ 0.002 &  e &\\
    Per-emb-44 &   1.89 &   0.89 &  46 &  0.402$\pm$ 0.012 &   0.188$\pm$ 0.012 &  a &\\
  Per-emb-44-A &   1.43 &   1.01 &  70 &  0.302$\pm$ 0.004 &   0.215$\pm$ 0.004 &  a &\\
  Per-emb-44-B &   0.47 &   0.36 &  76 &  0.099$\pm$ 0.007 &   0.076$\pm$ 0.007 &  c &\\
    Per-emb-45 & $<$  0.02 & $<$  0.02 & - & $<$ 0.005$\pm$ 0.002 & $<$ 0.005$\pm$ 0.002 &  e &\\
    Per-emb-46 &   0.13 &   0.11 &  88 &  0.027$\pm$ 0.008 &   0.024$\pm$ 0.008 &  b &\\
    Per-emb-47 &   0.26 &   0.22 &  84 &  0.054$\pm$ 0.006 &   0.046$\pm$ 0.006 &  b &\\
    Per-emb-48 &   0.14 &   0.11 &  74 &  0.030$\pm$ 0.009 &   0.023$\pm$ 0.009 &  a &\\
  Per-emb-48-A &   0.08 &   0.08 & 100 &  0.016$\pm$ 0.005 &   0.016$\pm$ 0.005 &  d &\\
  Per-emb-48-B &   0.07 &   0.03 &  45 &  0.014$\pm$ 0.004 &   0.006$\pm$ 0.004 &  f &\\
    Per-emb-49 &   0.45 &   0.33 &  73 &  0.094$\pm$ 0.008 &   0.069$\pm$ 0.008 &  f &\\
  Per-emb-49-A &   0.33 &   0.30 &  89 &  0.070$\pm$ 0.004 &   0.063$\pm$ 0.004 &  c &\\
  Per-emb-49-B &   0.12 &   0.11 &  93 &  0.025$\pm$ 0.004 &   0.023$\pm$ 0.004 &  f &\\
    Per-emb-50 &   1.36 &   1.09 &  79 &  0.289$\pm$ 0.007 &   0.231$\pm$ 0.007 &  a &\\
    Per-emb-51 & $<$  0.03 & $<$  0.03 & - & $<$ 0.005$\pm$ 0.003 & $<$ 0.005$\pm$ 0.003 &  e &\\
    Per-emb-52 &   0.07 &   0.07 & 100 &  0.015$\pm$ 0.006 &   0.015$\pm$ 0.006 &  d &\\
    Per-emb-53 &   0.22 &   0.12 &  52 &  0.046$\pm$ 0.006 &   0.024$\pm$ 0.006 &  a &\\
    Per-emb-54 &   0.31 &   0.23 &  76 &  0.065$\pm$ 0.005 &   0.050$\pm$ 0.005 &  c &\\
    Per-emb-55 &   0.17 &   0.11 &  67 &  0.036$\pm$ 0.004 &   0.024$\pm$ 0.004 &  c &\\
  Per-emb-55-A &   0.10 &   0.10 & 100 &  0.021$\pm$ 0.002 &   0.021$\pm$ 0.002 &  d &\\
  Per-emb-55-B &   0.07 &   0.02 &  21 &  0.015$\pm$ 0.002 &   0.003$\pm$ 0.002 &  c &\\
    Per-emb-56 &   0.09 &   0.09 & 100 &  0.020$\pm$ 0.004 &   0.020$\pm$ 0.004 &  d &\\
    Per-emb-57 &   0.16 &   0.14 &  88 &  0.033$\pm$ 0.006 &   0.029$\pm$ 0.006 &  b &\\
    Per-emb-58 &   0.08 &   0.08 & 100 &  0.016$\pm$ 0.005 &   0.016$\pm$ 0.005 &  f &\\
    Per-emb-59 & $<$  0.03 & $<$  0.03 & - & $<$ 0.006$\pm$ 0.003 & $<$ 0.006$\pm$ 0.003 &  e &\\
    Per-emb-60 & $<$  0.03 & $<$  0.03 & - & $<$ 0.006$\pm$ 0.003 & $<$ 0.006$\pm$ 0.003 &  e &\\
    Per-emb-61 &   0.11 &   0.11 & 100 &  0.022$\pm$ 0.007 &   0.022$\pm$ 0.007 &  d &\\
    Per-emb-62 &   0.61 &   0.41 &  66 &  0.130$\pm$ 0.006 &   0.087$\pm$ 0.006 &  a &\\
    Per-emb-63 &   0.32 &   0.22 &  69 &  0.069$\pm$ 0.005 &   0.047$\pm$ 0.005 &  a &\\
    Per-emb-64 &   0.93 &   0.49 &  52 &  0.197$\pm$ 0.006 &   0.104$\pm$ 0.006 &  a &\\
    Per-emb-65 &   0.12 &   0.12 & 100 &  0.025$\pm$ 0.007 &   0.025$\pm$ 0.007 &  d &\\
    Per-emb-66 & $<$  0.03 & $<$  0.03 & - & $<$ 0.006$\pm$ 0.003 & $<$ 0.006$\pm$ 0.003 &  e &\\
   Per-bolo-58 & $<$  0.03 & $<$  0.03 & - & $<$ 0.005$\pm$ 0.003 & $<$ 0.005$\pm$ 0.003 &  e &\\
   Per-bolo-45 & $<$  0.03 & $<$  0.03 & - & $<$ 0.005$\pm$ 0.002 & $<$ 0.005$\pm$ 0.002 &  e &\\
     L1451-MMS &   0.20 &   0.20 & 100 &  0.042$\pm$ 0.004 &   0.042$\pm$ 0.004 &  d &\\
    L1448IRS2E & $<$  0.03 & $<$  0.03 & - & $<$ 0.006$\pm$ 0.003 & $<$ 0.006$\pm$ 0.003 &  e &\\
         B1-bN &   0.98 &   0.98 & 100 &  0.209$\pm$ 0.007 &   0.209$\pm$ 0.007 &  d &\\
         B1-bS &   0.72 &   0.72 & 100 &  0.153$\pm$ 0.011 &   0.153$\pm$ 0.011 &  d &\\
     L1448IRS1 &   0.84 &   0.67 &  79 &  0.178$\pm$ 0.010 &   0.142$\pm$ 0.010 &  a &\\
   L1448IRS1-A &   0.77 &   0.60 &  77 &  0.162$\pm$ 0.005 &   0.126$\pm$ 0.005 &  a &\\
   L1448IRS1-B &   0.07 &   0.07 & 100 &  0.016$\pm$ 0.004 &   0.016$\pm$ 0.004 &  d &\\
       L1448NW &   0.99 &   0.23 &  23 &  0.210$\pm$ 0.010 &   0.049$\pm$ 0.010 &  a &\\
     L1448NW-A &   0.59 &   0.40 &  66 &  0.126$\pm$ 0.005 &   0.084$\pm$ 0.005 &  a &\\
     L1448NW-B &   0.40 &   0.38 &  96 &  0.084$\pm$ 0.005 &   0.081$\pm$ 0.005 &  b &\\
    L1448IRS3A &   1.04 &   0.48 &  46 &  0.220$\pm$ 0.006 &   0.101$\pm$ 0.006 &  a &\\
        SVS13C &   2.28 &   0.46 &  19 &  0.483$\pm$ 0.007 &   0.097$\pm$ 0.007 &  a &\\
        SVS13B &   1.24 &   1.18 &  95 &  0.262$\pm$ 0.007 &   0.251$\pm$ 0.007 &  b &\\
IRAS03363+3207 &   0.71 &   0.66 &  93 &  0.151$\pm$ 0.005 &   0.141$\pm$ 0.005 &  c &\\
   EDJ2009-263 &   0.07 &   0.07 & 100 &  0.015$\pm$ 0.003 &   0.015$\pm$ 0.003 &  d &\\
   EDJ2009-285 & $<$  0.03 & $<$  0.03 & - & $<$ 0.006$\pm$ 0.003 & $<$ 0.006$\pm$ 0.003 &  e &\\
IRAS03295+3050 &   0.12 &   0.12 & 100 &  0.025$\pm$ 0.004 &   0.025$\pm$ 0.004 &  d &\\
     L1455IRS2 &   0.05 &   0.03 &  58 &  0.011$\pm$ 0.004 &   0.007$\pm$ 0.004 &  f &\\
   EDJ2009-385 &   0.18 &   0.18 & 100 &  0.038$\pm$ 0.009 &   0.038$\pm$ 0.009 &  d &\\
   EDJ2009-366 &   0.14 &   0.09 &  63 &  0.030$\pm$ 0.004 &   0.019$\pm$ 0.004 &  c &\\
   EDJ2009-269 &   0.42 &   0.36 &  86 &  0.088$\pm$ 0.012 &   0.076$\pm$ 0.012 &  b &\\
 EDJ2009-269-A &   0.21 &   0.18 &  83 &  0.045$\pm$ 0.005 &   0.037$\pm$ 0.005 &  f &\\
 EDJ2009-269-B &   0.20 &   0.19 &  90 &  0.043$\pm$ 0.006 &   0.039$\pm$ 0.006 &  b &\\
   EDJ2009-183 &   0.15 &   0.10 &  64 &  0.033$\pm$ 0.005 &   0.021$\pm$ 0.005 &  a &\\
 EDJ2009-183-A &   0.11 &   0.06 &  52 &  0.024$\pm$ 0.003 &   0.013$\pm$ 0.003 &  a &\\
 EDJ2009-183-B &   0.04 &   0.04 & 100 &  0.009$\pm$ 0.003 &   0.009$\pm$ 0.003 &  d &\\
   EDJ2009-164 & $<$  0.02 & $<$  0.02 & - & $<$ 0.004$\pm$ 0.002 & $<$ 0.004$\pm$ 0.002 &  e &\\
   EDJ2009-156 &   0.25 &   0.09 &  34 &  0.053$\pm$ 0.004 &   0.018$\pm$ 0.004 &  a &\\
 EDJ2009-156-A &   0.15 &   0.15 & 100 &  0.031$\pm$ 0.002 &   0.031$\pm$ 0.002 &  d &\\
 EDJ2009-156-B &   0.10 &   0.07 &  71 &  0.022$\pm$ 0.002 &   0.016$\pm$ 0.002 &  c &\\
   EDJ2009-172 &   0.31 &   0.28 &  90 &  0.065$\pm$ 0.006 &   0.059$\pm$ 0.006 &  b &\\
   EDJ2009-173 &   0.20 &   0.17 &  84 &  0.043$\pm$ 0.003 &   0.036$\pm$ 0.003 &  b &\\
       SVS13A2 &   0.31 &   0.21 &  67 &  0.066$\pm$ 0.006 &   0.044$\pm$ 0.006 &  c &\\
       IRAS4B' &   1.23 &   1.23 & 100 &  0.260$\pm$ 0.013 &   0.260$\pm$ 0.013 &  d &\\
   EDJ2009-233 &   0.36 &   0.17 &  47 &  0.076$\pm$ 0.005 &   0.036$\pm$ 0.005 &  a &\\
   EDJ2009-235 &   0.04 &   0.02 &  54 &  0.009$\pm$ 0.003 &   0.005$\pm$ 0.003 &  f &\\
          SVS3 &   0.24 &   0.00 &   0 &  0.052$\pm$ 0.010 &   0.000$\pm$ 0.010 &  f &\\
        SVS3-A &   0.21 &   0.13 &  58 &  0.046$\pm$ 0.007 &   0.027$\pm$ 0.007 &  f &\\
        SVS3-B & $<$  0.03 & $<$  0.03 & - & $<$ 0.006$\pm$ 0.003 & $<$ 0.000$\pm$ 0.003 &  f &\\
\enddata
\tablenotetext{a}{Flags: a - regular fit; b - one of the C-band channels with non-detection; c - excess of the free-free emission; d - non-detection in both C-band channels; e - non-detection in both Ka- and C-band;
 f - flat or negative spectral index in Ka-band;  Flags d, e, and f, were treated as upper limits in the analysis.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllll}

\tabletypesize{\footnotesize}
\tablecaption{Correlations between radio flux and disk masses with line luminosities \label{tab:table10}}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{CO} &
\colhead{H\raisebox{-.4ex}{\scriptsize 2}O} &
\colhead{OH} &
\colhead{[O I]} &
}
\startdata
4.1 cm \\
Class 0   &  0.31 & 0.24  & 0.3                       & 0.27            &\\
Class I  & -0.19 & -0.10 & \textbf{0.64}             &  \textbf{0.52}  &\\
Class 0+I &  0.24 &  0.19 & \underline{\textbf{0.41}} & 0.34            &\\
6.4 cm  \\
Class 0  &  0.26 & 0.39  & \textbf{0.43}        & 0.28 &\\
Class I  & -0.18 & -0.13 & \textbf{0.52}        & {\bf 0.54} &\\
 Class 0+I &  0.16 & 0.28  & \underline{\bf 0.43} & 0.33 & \\
\enddata
\tablecomments {Spearman’s rank correlation coefficient ($\rho$) is listed. Bold font is for correlations $\rho>0.4$. Significant correlations ($P < 5\% $) are underlined.}
\end{deluxetable}
